Hierarchical Overlapping Clustering of Network Data Using Cut Metrics

A novel method to obtain hierarchical and overlapping clusters from network data -i.e., a set of nodes endowed with pairwise dissimilarities- is presented. The introduced method is hierarchical in the sense that it outputs a nested collection of groupings of the node set depending on the resolution or degree of similarity desired, and it is overlapping since it allows nodes to belong to more than one group. Our construction is rooted on the facts that a hierarchical (non-overlapping) clustering of a network can be equivalently represented by a finite ultrametric space and that a convex combination of ultrametrics results in a cut metric. By applying a hierarchical (non-overlapping) clustering method to multiple dithered versions of a given network and then convexly combining the resulting ultrametrics, we obtain a cut metric associated to the network of interest. We then show how to extract a hierarchical overlapping clustering structure from the aforementioned cut metric. Furthermore, the so-called overlapping function is presented as a tool for gaining insights about the data by identifying meaningful resolutions of the obtained hierarchical structure. Additionally, we explore hierarchical overlapping quasi-clustering methods that preserve the asymmetry of the data contained in directed networks. Finally, the presented method is illustrated via synthetic and real-world classification problems including handwritten digit classification and authorship attribution of famous plays.

==> figures/authorship-s-m-directed.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.42}
\def \unit {\thisplotscale cm}

\def \yheight{0.75}
\def \xdisplaced{0}

\tikzstyle{blue vertex} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue!30,
                   draw=black,
                   anchor = center,
                   minimum height = 1.75*\unit, 
                   minimum width  = 1.75*\unit]

\tikzstyle{green vertex} = [ellipse, 
                   inner sep=0pt, 
                   fill=penngreen!30,
                   draw=black,
                   anchor = center,
                   minimum height = 1.75*\unit, 
                   minimum width  = 1.75*\unit]

\tikzstyle{red vertex} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennred!30,
                   draw=black,
                   anchor = center,
                   minimum height = 1.75*\unit, 
                   minimum width  = 1.75*\unit]

\def\xpos{1.5}
\def\ypos{1.5}
\def\xlbl{1.75}
\def\ylbl{1.75}

{\tiny
\begin{tikzpicture}[sloped, bend left=10, -stealth, shorten >=2, scale = \thisplotscale]

{\small
	
	% Shakespeare's nodes
	\path(-3.604*\xpos,1.736*\ypos) node[blue vertex] (s1) {$x_{1}$} ++ (-\xlbl,\ylbl) node {Cymbeline};
	\path(-0.89*\xpos,3.9*\ypos) node[blue vertex] (s2) {$x_{2}$} ++ (0,\ylbl) node {Othello};
	\path(2.494*\xpos,3.127*\ypos) node[blue vertex] (s3) {$x_{3}$} ++ (0,\ylbl) node {Coriolanus};
	
	% Co-authored node
	\path(4*\xpos,0) node[green vertex] (sm) {$x_{4}$} ++ (\xlbl,\ylbl) node {Edward III};
	
	% Marlowe's nodes
	\path(2.494*\xpos,-3.127*\ypos) node[red vertex] (m1) {$x_{5}$} ++ (0,-\ylbl) node {Tamburlaine};
	\path(-0.89*\xpos,-3.9*\ypos) node[red vertex] (m2) {$x_{6}$} ++ (0,-\ylbl) node {Edward II};
	\path(-3.604*\xpos,-1.736*\ypos) node[red vertex] (m3) {$x_{7}$} ++ (-\xlbl,-\ylbl) node {Jew of Malta};
	
}

	% Edges: 2 digits
	\path (s3) edge [midway, above] node {$0.19$} (s1);
	\path (s1) edge [midway, above] node {$0.19$} (s3);
	
	\path (s3) edge [midway, above] node {$0.18$} (s2);
	\path (s2) edge [midway, above] node {$0.21$} (s3);
	
	\path (s3) edge [midway, above] node {$0.17$} (m2);
	\path (m2) edge [midway, above] node {$0.26$} (s3);
	
	\path (s3) edge [pos=0.45, above] node {$0.16$} (m3);
	\path (m3) edge [midway, above] node {$0.25$} (s3);
	
	\path (s3) edge [midway, above] node {$0.19$} (m1);
	\path (m1) edge [midway, above] node {$0.26$} (s3);
	
	\path (s3) edge [midway, above] node {$0.19$} (sm);
	\path (sm) edge [midway, above] node {$0.22$} (s3);
	
	
	
	\path (s1) edge [midway, above] node {$0.18$} (s2);
	\path (s2) edge [midway, above] node {$0.20$} (s1);
	
	\path (s1) edge [midway, above] node {$0.19$} (m2);
	\path (m2) edge [midway, above] node {$0.27$} (s1);
	
	\path (s1) edge [midway, above] node {$0.18$} (m3);
	\path (m3) edge [midway, above] node {$0.26$} (s1);
	
	\path (s1) edge [pos=0.4, above] node {$0.20$} (m1);
	\path (m1) edge [pos=0.45, above] node {$0.30$} (s1);
	
	\path (s1) edge [midway, above] node {$0.19$} (sm);
	\path (sm) edge [pos=0.45, above] node {$0.21$} (s1);
	
	
	
	\path (s2) edge [pos=0.3, above] node {$0.19$} (m2);
	\path (m2) edge [midway, above] node {$0.26$} (s2);
	
	\path (s2) edge [midway, above] node {$0.19$} (m3);
	\path (m3) edge [midway, above] node {$0.24$} (s2);
	
	\path (s2) edge [midway, above] node {$0.23$} (m1);
	\path (m1) edge [pos=0.45, above] node {$0.29$} (s2);
	
	\path (s2) edge [midway, above] node {$0.22$} (sm);
	\path (sm) edge [midway, above] node {$0.23$} (s2);
	
	
	
	\path (m2) edge [midway, above] node {$0.20$} (m3);
	\path (m3) edge [midway, above] node {$0.18$} (m2);
	
	\path (m2) edge [midway, above] node {$0.20$} (m1);
	\path (m1) edge [midway, above] node {$0.20$} (m2);
	
	\path (m2) edge [midway, above] node {$0.22$} (sm);
	\path (sm) edge [midway, above] node {$0.17$} (m2);
	
	
	
	\path (m3) edge [midway, above] node {$0.22$} (m1);
	\path (m1) edge [midway, above] node {$0.24$} (m3);
	
	\path (m3) edge [pos=0.35, above] node {$0.22$} (sm);
	\path (sm) edge [midway, above] node {$0.19$} (m3);
	
	
	
	\path (m1) edge [midway, above] node {$0.24$} (sm);
	\path (sm) edge [midway, above] node {$0.19$} (m1);
	
	% Edges: 4 digits
%	\path (s3) edge [midway, above] node {$0.1910$} (s1);
%	\path (s1) edge [midway, above] node {$0.1904$} (s3);
%	
%	\path (s3) edge [midway, above] node {$0.1824$} (s2);
%	\path (s2) edge [midway, above] node {$0.2196$} (s3);
%	
%	\path (s3) edge [midway, above] node {$0.1747$} (m2);
%	\path (m2) edge [midway, above] node {$0.2601$} (s3);
%	
%	\path (s3) edge [midway, above] node {$0.1635$} (m3);
%	\path (m3) edge [midway, above] node {$0.2498$} (s3);
%	
%	\path (s3) edge [midway, above] node {$0.1911$} (m1);
%	\path (m1) edge [midway, above] node {$0.2638$} (s3);
%	
%	\path (s3) edge [midway, above] node {$0.1875$} (sm);
%	\path (sm) edge [midway, above] node {$0.2162$} (s3);
%	
%	
%	
%	\path (s1) edge [midway, above] node {$0.1778$} (s2);
%	\path (s2) edge [midway, above] node {$0.1984$} (s1);
%	
%	\path (s1) edge [midway, above] node {$0.1947$} (m2);
%	\path (m2) edge [midway, above] node {$0.2740$} (s1);
%	
%	\path (s1) edge [midway, above] node {$0.1798$} (m3);
%	\path (m3) edge [midway, above] node {$0.2610$} (s1);
%	
%	\path (s1) edge [midway, above] node {$0.2041$} (m1);
%	\path (m1) edge [midway, above] node {$0.3045$} (s1);
%	
%	\path (s1) edge [midway, above] node {$0.1911$} (sm);
%	\path (sm) edge [midway, above] node {$0.2132$} (s1);
%	
%	
%	
%	\path (s2) edge [midway, above] node {$0.1929$} (m2);
%	\path (m2) edge [midway, above] node {$0.2568$} (s2);
%	
%	\path (s2) edge [midway, above] node {$0.1881$} (m3);
%	\path (m3) edge [midway, above] node {$0.2398$} (s2);
%	
%	\path (s2) edge [midway, above] node {$0.2313$} (m1);
%	\path (m1) edge [midway, above] node {$0.2863$} (s2);
%	
%	\path (s2) edge [midway, above] node {$0.2160$} (sm);
%	\path (sm) edge [midway, above] node {$0.2283$} (s2);
%	
%	
%	
%	\path (m2) edge [midway, above] node {$0.2043$} (m3);
%	\path (m3) edge [midway, above] node {$0.1765$} (m2);
%	
%	\path (m2) edge [midway, above] node {$0.1962$} (m1);
%	\path (m1) edge [midway, above] node {$0.1956$} (m2);
%	
%	\path (m2) edge [midway, above] node {$0.2247$} (sm);
%	\path (sm) edge [midway, above] node {$0.1701$} (m2);
%	
%	
%	
%	\path (m3) edge [midway, above] node {$0.2228$} (m1);
%	\path (m1) edge [midway, above] node {$0.2450$} (m3);
%	
%	\path (m3) edge [midway, above] node {$0.2239$} (sm);
%	\path (sm) edge [midway, above] node {$0.1896$} (m3);
%	
%	
%	
%	\path (m1) edge [midway, above] node {$0.2358$} (sm);
%	\path (sm) edge [midway, above] node {$0.1869$} (m1);
	
\end{tikzpicture}
}




==> figures/authorship-s-m-qcm.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {3.8}
\def \unit {\thisplotscale cm}

\def \yheight{0.75}
\def \xdisplaced{0}

\tikzstyle{blue dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = pennblue,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{green dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = penngreen,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{red dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = pennred,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{cover} = 
	[rectangle, rounded corners,
	 inner sep = 0pt,
	 anchor = center]

\def\xpos{0.2}
\def\ypos{0.2}
\def\xlbl{0.07}
\def\ylbl{0.08}

{\small
\begin{tikzpicture}[scale = \thisplotscale]

	% Cover Shakespeare
	
	\path (-\xpos,-0.5*\ylbl) node [cover,minimum height = 0.6*\unit,
		minimum width = 0.55*\unit,
		opacity=0.6,
		fill=pennblue!30,
		draw=penngreen] (CS) {} ++ (-3*\xlbl,4.5*\ylbl) node {$C_{1}$};

	% Cover Marlowe
	
	\path (1.5*\xpos,-0.5*\ylbl) node [cover,minimum height = 0.6*\unit,
		minimum width = 0.35*\unit,
		opacity=0.6,
		fill=pennred!30,
		draw=pennred] (CM) {} ++ (2*\xlbl,4.5*\ylbl) node {$C_{2}$};
	
	% Overlapping cover
	
	\path (\xpos,-0.5*\ypos-0.5*\ylbl) node [cover,minimum height = 0.37*\unit,
		minimum width = 0.52*\unit,
		opacity=0.6,
		fill=pennorange!30,
		draw=pennorange] (CO) {} ++ (0.5*\xlbl,1.5*\ylbl) node {$C_{3}$};
	
	% Draw Edge
	
	\path (CS.north) edge[bend left=40, -stealth] (CM.north);
	\path (CS.north) edge[bend left=50, -stealth] (0.5*\xpos,0.5*\ylbl);

	% Coauthored node
	\path (0,0) node [green dot] (sm) {} ++ (0,-\ylbl) node {$x_{4}$};
	
	% Shakespeare's nodes
	\path (-\xpos,-\ypos) node [blue dot] (s1) {} ++ (0,-\ylbl) node {$x_{1}$};
	\path (-2*\xpos,0) node [blue dot] (s2) {} ++ (0,-\ylbl) node {$x_{2}$};
	\path (-\xpos,\ypos) node [blue dot] (s3) {} ++ (0,-\ylbl) node {$x_{3}$};
	
	% Marlowe's nodes
	\path (\xpos,\ypos) node [red dot] (m1) {} ++ (0,-\ylbl) node {$x_{5}$};
	\path (2*\xpos,0) node [red dot] (m2) {} ++ (0,-\ylbl) node {$x_{6}$};
	\path (\xpos,-\ypos) node [red dot] (m3) {} ++ (0,-\ylbl) node {$x_{7}$};

\end{tikzpicture}
}




==> figures/authorship-s-m-qum-01.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {3.8}
\def \unit {\thisplotscale cm}

\def \yheight{0.75}
\def \xdisplaced{0}

\tikzstyle{blue dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = pennblue,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{green dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = penngreen,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{red dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = pennred,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{cover} = 
	[rectangle, rounded corners,
	 inner sep = 0pt,
	 anchor = center]

\def\xpos{0.2}
\def\ypos{0.2}
\def\xlbl{0.07}
\def\ylbl{0.08}

{\small
\begin{tikzpicture}[scale = \thisplotscale]

	% Cover Shakespeare
	
	\path (-1.5*\xpos,-0.5*\ylbl) node [cover,minimum height = 0.6*\unit,
		minimum width = 0.35*\unit,
		opacity=0.6,
		fill=pennblue!30,
		draw=pennblue] (CS) {} ++ (-3*\xlbl,4.5*\ylbl) node {$C_{1}$};
	
	% Cover Coauthored
	
	\path (0,-0.5*\ylbl) node [cover,minimum height = 0.2*\unit,
		minimum width = 0.2*\unit,
		opacity=0.6,
		fill=penngreen!30,
		draw=penngreen] (CSM) {} ++ (0,-2*\ylbl) node {$C_{3}$};

	% Cover Marlowe
	
	\path (1.5*\xpos,-0.5*\ylbl) node [cover,minimum height = 0.6*\unit,
		minimum width = 0.35*\unit,
		opacity=0.6,
		fill=pennred!30,
		draw=pennred] (CM) {} ++ (2*\xlbl,4.5*\ylbl) node {$C_{2}$};
	
	% Draw Edge
	
	\path (CS.north) edge[bend left=40, -stealth] (CM.north);
	\path (CS.north) edge[bend left=70, -stealth] (CSM.north);
	\path (0.15*\xpos,0.75*\ylbl) edge[bend left=40, -stealth] (0.63*\xpos,\ypos);

	% Coauthored node
	\path (0,0) node [green dot] (sm) {} ++ (0,-\ylbl) node {$x_{4}$};
	
	% Shakespeare's nodes
	\path (-\xpos,-\ypos) node [blue dot] (s1) {} ++ (0,-\ylbl) node {$x_{1}$};
	\path (-2*\xpos,0) node [blue dot] (s2) {} ++ (0,-\ylbl) node {$x_{2}$};
	\path (-\xpos,\ypos) node [blue dot] (s3) {} ++ (0,-\ylbl) node {$x_{3}$};
	
	% Marlowe's nodes
	\path (\xpos,\ypos) node [red dot] (m1) {} ++ (0,-\ylbl) node {$x_{5}$};
	\path (2*\xpos,0) node [red dot] (m2) {} ++ (0,-\ylbl) node {$x_{6}$};
	\path (\xpos,-\ypos) node [red dot] (m3) {} ++ (0,-\ylbl) node {$x_{7}$};

\end{tikzpicture}
}




==> figures/authorship-s-m-qum-02.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {3.8}
\def \unit {\thisplotscale cm}

\def \yheight{0.75}
\def \xdisplaced{0}

\tikzstyle{blue dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = pennblue,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{green dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = penngreen,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{red dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = pennred,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{cover} = 
	[rectangle, rounded corners,
	 inner sep = 0pt,
	 anchor = center]

\def\xpos{0.2}
\def\ypos{0.2}
\def\xlbl{0.07}
\def\ylbl{0.08}

{\small
\begin{tikzpicture}[scale = \thisplotscale]

	% Cover Shakespeare
	
	\path (-\xpos,-0.5*\ylbl) node [cover,minimum height = 0.6*\unit,
		minimum width = 0.55*\unit,
		opacity=0.6,
		fill=pennblue!30,
		draw=penngreen] (CS) {} ++ (-3*\xlbl,4.5*\ylbl) node {$C_{1}$};

	% Cover Marlowe
	
	\path (1.5*\xpos,-0.5*\ylbl) node [cover,minimum height = 0.6*\unit,
		minimum width = 0.35*\unit,
		opacity=0.6,
		fill=pennred!30,
		draw=pennred] (CM) {} ++ (2*\xlbl,4.5*\ylbl) node {$C_{2}$};
	
	% Draw Edge
	
	\path (CS.north) edge[bend left=40, -stealth] (CM.north);

	% Coauthored node
	\path (0,0) node [green dot] (sm) {} ++ (0,-\ylbl) node {$x_{4}$};
	
	% Shakespeare's nodes
	\path (-\xpos,-\ypos) node [blue dot] (s1) {} ++ (0,-\ylbl) node {$x_{1}$};
	\path (-2*\xpos,0) node [blue dot] (s2) {} ++ (0,-\ylbl) node {$x_{2}$};
	\path (-\xpos,\ypos) node [blue dot] (s3) {} ++ (0,-\ylbl) node {$x_{3}$};
	
	% Marlowe's nodes
	\path (\xpos,\ypos) node [red dot] (m1) {} ++ (0,-\ylbl) node {$x_{5}$};
	\path (2*\xpos,0) node [red dot] (m2) {} ++ (0,-\ylbl) node {$x_{6}$};
	\path (\xpos,-\ypos) node [red dot] (m3) {} ++ (0,-\ylbl) node {$x_{7}$};

\end{tikzpicture}
}




==> figures/authorship.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.75}
\def \unit {\thisplotscale cm}
\pgfmathsetmacro{\imgsizeunit}{7*\thisplotscale}
\def \imgsize {\imgsizeunit cm}
\pgfmathsetmacro{\xdisplaceunit}{7.5*\thisplotscale}
\def \xdisplace {\xdisplaceunit cm}
\pgfmathsetmacro{\ydisplaceunit}{-7*\thisplotscale}
\def \ydisplace {\ydisplaceunit cm}
\pgfmathsetmacro{\xmarginunit}{-4.5*\thisplotscale}
\def \xmargin {\xmarginunit cm}
\pgfmathsetmacro{\ymarginunit}{-1*\thisplotscale}
\def \ymargin {\ymarginunit cm}

\def \captionplace {2.5}

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

\draw (0,0) node {\includegraphics[width=\imgsize]{authorship-s-f-mds-true-1d}} ++ (0,-\captionplace) node {(a) Shakespeare and Fletcher: MDS};

\draw (\xdisplace,-0.2*\ydisplace) node {\includegraphics[width=\imgsize]{authorship-s-f-mds-cover02-1d}} ++ (0,-0.5*\captionplace) node {(b$_{1}$) covers for $\delta=0.2005$};

\draw (\xdisplace,0.2*\ydisplace) node {\includegraphics[width=\imgsize]{authorship-s-f-mds-cover01-1d}} ++ (0,-0.5*\captionplace) node {(b$_{2}$) covers for $\delta=0.5459$};

\draw (2*\xdisplace,0) node {\includegraphics[width=\imgsize]{authorship-s-f-ol}} ++ (0,-\captionplace) node {(c) overlap function};






\draw (0,\ydisplace) node {\includegraphics[width=\imgsize]{authorship-s-c-j-mds-true}} ++ (0,-1.4*\captionplace) node {(d) Shakespeare, Chapman and Jonson: MDS};

\draw (\xdisplace,\ydisplace) node {\includegraphics[width=\imgsize]{authorship-s-c-j-mds-cover}} ++ (0,-1.4*\captionplace) node {(e) covers for $\delta=0.0336$};

\draw (2*\xdisplace,\ydisplace) node {\includegraphics[width=\imgsize]{authorship-s-c-j-ol}} ++ (0,-1.4*\captionplace) node {(f) overlap function};

\end{tikzpicture}}


==> figures/clusterable.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.35}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=blue, 
                   anchor = center,
                   minimum height = 0.2*\unit, 
                   minimum width  = 0.2*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

   % Cover left cluster
    \path (0,0) node [draw, fill = blue!20, ellipse, opacity = 0.5, 
                      minimum width  = 5*\unit, 
                      minimum height = 5*\unit] (Cleft) {}
       ++ (-2.0,2.1) node [left] {$C_1$}; 
   % Cover right cluster
    \path (7,0) node [draw, fill = blue!20, ellipse, opacity = 0.5, 
                      minimum width  = 5*\unit, 
                      minimum height = 5*\unit] (Cright) {}
       ++ ( 2.0,2.1) node [right] {$C_2$};                       
   % Draw left set of points
   \foreach \i in {-2,...,2}{
      \foreach \j in {-2,...,2}{   
         \path (0.8*\i,0.8*\j) node [dot] {};
      }
   }
   % Draw right set of points
   \foreach \i in {-2,...,2}{
      \foreach \j in {-2,...,2}{   
         \path (7,0) ++ (0.8*\i,0.8*\j) node [dot] {};
      }
   }





\end{tikzpicture}}


==> figures/cut-metric-figure.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue, 
                   anchor = center,
                   minimum height = 0.3*\unit, 
                   minimum width  = 0.3*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

  % Cover first cluster
  %  \path (0,3.2) node [draw, fill = blue!20, rectangle, rounded corners, opacity = 1, 
   %                   minimum width  = 3*\unit, 
    %                  minimum height = 3*\unit] (Cleft) {}
     %  ++ (0.2,2.1) node [right] {$C_1$}; 

   % Cover bridge
 %   \path (4,0) ++ (0.05,0) node [draw, fill = green!30, rectangle, rounded corners, opacity = 0.5, 
%                      minimum width  = 3.7*\unit, 
%                      minimum height = 3*\unit] (Cleft) {}
 %      ++ (-1,2) node [right] {$C_{2}$}; 

	\path (0,0) node [dot] {}; \node [pennblue] at (-0.5,0.5) {$x_{1}$};
	\path (-1,-1) node [dot] {}; \node[pennblue] at (-1.5,-0.6) {$x_{2}$};
	\path (-2,1) node [dot] {}; \node [pennblue]at (-2.5,1.5) {$x_{3}$};
	\path (1,0.5) node [dot] {}; \node [pennblue]at (1.5,0) {$y_{1}$};
	\path (2,-1) node [dot] {}; \node[pennblue] at (2.5,-1.5) {$y_{2}$};
	\path (2.5,1) node [dot] {}; \node[pennblue] at (3,0.5) {$y_{3}$};
	\draw [thick,pennred] (-0.25,-2)--(1,2); \node [pennred] at (0.25,2) {$S_{1}$}; \node [pennred] at (1.75,1.5) {$S_{1}^{c}$}; \node [pennred] at (1.25,2.5) {$\lambda_{S_{1}}$};
	\draw [thick,pennyellow] (-5,0)--(5,-0.75); \node [pennyellow] at (4.5,-1.25) {$S_{2}$}; \node[pennyellow]at (4.5,0) {$S_{2}^{c}$}; \node [pennyellow] at (5.75,-0.75) {$\lambda_{S_{2}}$};
	\draw [thick, penngreen] (-5,-1) to[in=90,out=45] (3.5,-1.5); \node [penngreen] at (-5.5,-0.5) {$S_{3}$}; \node [penngreen] at (-3.8,-0.8) {$S_{3}^{c}$}; \node [penngreen] at (-5.25,-1.25) {$\lambda_{S_{3}}$};
		
\end{tikzpicture}}


==> figures/cut-semimetric.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue, 
                   anchor = center,
                   minimum height = 0.3*\unit, 
                   minimum width  = 0.3*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

  % Cover first cluster
  %  \path (0,3.2) node [draw, fill = blue!20, rectangle, rounded corners, opacity = 1, 
   %                   minimum width  = 3*\unit, 
    %                  minimum height = 3*\unit] (Cleft) {}
     %  ++ (0.2,2.1) node [right] {$C_1$}; 

   % Cover bridge
 %   \path (4,0) ++ (0.05,0) node [draw, fill = green!30, rectangle, rounded corners, opacity = 0.5, 
%                      minimum width  = 3.7*\unit, 
%                      minimum height = 3*\unit] (Cleft) {}
 %      ++ (-1,2) node [right] {$C_{2}$}; 

	\path (0,0) node [dot] {}; \node [color=pennblue]at (-0.5,0.5) {$x_{1}$};
	\path (-1,-1) node [dot] {}; \node [color=pennblue]at (-1.5,-0.5) {$x_{2}$};
	\path (-2,1) node [dot] {}; \node [color=pennblue]at (-2.5,1.5) {$x_{3}$};
	\path (1,0.5) node [dot] {}; \node [color=pennblue]at (1.5,0) {$y_{1}$};
	\path (2,-1) node [dot] {}; \node [color=pennblue] at (2.5,-1.5) {$y_{2}$};
	\path (2.5,1) node [dot] {}; \node [color=pennblue] at (3,0.5) {$y_{3}$};
	\draw [thick,color=pennred] (-0.25,-2)--(1,2);
	
	\node[color=pennred] at (0,2) {$S$}; \node[color=pennred] at (2,2) {$S^{c}$};
	
\end{tikzpicture}}


==> figures/dumbbell-cover-01.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.23}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=black!85, 
                   anchor = center,
                   minimum height = 0.45*\unit, 
                   minimum width  = 0.45*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

%Overlapping function output no. 19. Coverings for delta = 2.1662 :
%Block 1: {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, }
%Block 2: {202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 513, 514, 515, 516, 517, 518, 519, 520, 521, }
   % Cover second cluster
%	\draw [rounded corners,fill = red!20,opacity=1] (44,-8)--(44,8)--(28,8)--(28,4)--(14,4)--(14,-4)--(28,-4)--(28,-8)--(44,-8);
%	\node at (26,8) {$C_{2}$};


	% Cover second cluster
	\draw [rounded corners,fill =red!20] (33,-6)--(33,6)--(21,6)--(21,2)--(11.5,2)--(11.5,-2)--(21,-2)--(21,-6)--(33,-6);
	\node at (20,6) {$C_{2}$};

	% Cover first cluster
	\draw [rounded corners,fill = blue!20, opacity=0.8] (-1,-6)--(-1,6)--(11,6)--(11,1)--(20.5,1)--(20.5,-1)--(11,-1)--(11,-6)--(-1,-6);
	\node at (12,6) {$C_{1}$};

	% Draw set of points
\path(-0.06, 5.08) node [dot] {};
\path(0.88, 5.08) node [dot] {};
\path(1.93, 5.14) node [dot] {};
\path(3.20, 4.94) node [dot] {};
\path(3.99, 5.10) node [dot] {};
\path(4.84, 4.87) node [dot] {};
\path(6.09, 4.98) node [dot] {};
\path(7.20, 5.07) node [dot] {};
\path(7.83, 4.85) node [dot] {};
\path(9.21, 4.92) node [dot] {};
\path(9.95, 4.95) node [dot] {};
\path(0.05, 3.97) node [dot] {};
\path(1.07, 4.07) node [dot] {};
\path(2.05, 3.72) node [dot] {};
\path(3.07, 3.95) node [dot] {};
\path(4.16, 4.12) node [dot] {};
\path(4.96, 3.91) node [dot] {};
\path(5.94, 3.93) node [dot] {};
\path(7.24, 3.89) node [dot] {};
\path(8.03, 3.99) node [dot] {};
\path(8.96, 4.18) node [dot] {};
\path(9.93, 3.92) node [dot] {};
\path(0.16, 3.01) node [dot] {};
\path(1.05, 2.90) node [dot] {};
\path(1.90, 2.88) node [dot] {};
\path(2.96, 3.00) node [dot] {};
\path(3.99, 2.80) node [dot] {};
\path(5.08, 3.01) node [dot] {};
\path(5.98, 3.01) node [dot] {};
\path(6.91, 3.06) node [dot] {};
\path(8.13, 2.83) node [dot] {};
\path(9.07, 3.00) node [dot] {};
\path(10.04, 3.01) node [dot] {};
\path(0.10, 2.09) node [dot] {};
\path(1.14, 2.11) node [dot] {};
\path(1.99, 2.07) node [dot] {};
\path(2.99, 2.14) node [dot] {};
\path(4.04, 2.01) node [dot] {};
\path(5.12, 2.10) node [dot] {};
\path(5.95, 1.86) node [dot] {};
\path(7.05, 1.97) node [dot] {};
\path(8.04, 1.89) node [dot] {};
\path(8.95, 2.08) node [dot] {};
\path(9.88, 2.00) node [dot] {};
\path(0.11, 1.00) node [dot] {};
\path(0.94, 1.01) node [dot] {};
\path(2.07, 0.90) node [dot] {};
\path(2.86, 0.92) node [dot] {};
\path(4.10, 0.87) node [dot] {};
\path(4.93, 1.02) node [dot] {};
\path(6.06, 1.01) node [dot] {};
\path(6.81, 0.96) node [dot] {};
\path(8.16, 0.87) node [dot] {};
\path(8.87, 0.93) node [dot] {};
\path(9.80, 1.10) node [dot] {};
\path(-0.17, -0.15) node [dot] {};
\path(1.05, -0.04) node [dot] {};
\path(2.01, -0.06) node [dot] {};
\path(2.84, -0.12) node [dot] {};
\path(4.15, -0.02) node [dot] {};
\path(4.91, 0.07) node [dot] {};
\path(6.00, -0.07) node [dot] {};
\path(6.92, 0.04) node [dot] {};
\path(8.03, -0.00) node [dot] {};
\path(8.89, 0.03) node [dot] {};
\path(10.12, -0.13) node [dot] {};
\path(0.12, -1.03) node [dot] {};
\path(1.05, -1.03) node [dot] {};
\path(2.15, -1.04) node [dot] {};
\path(2.96, -0.97) node [dot] {};
\path(4.02, -1.00) node [dot] {};
\path(5.17, -1.07) node [dot] {};
\path(5.85, -0.86) node [dot] {};
\path(6.99, -1.05) node [dot] {};
\path(8.04, -0.85) node [dot] {};
\path(9.02, -1.05) node [dot] {};
\path(10.01, -0.89) node [dot] {};
\path(0.07, -1.92) node [dot] {};
\path(1.14, -1.93) node [dot] {};
\path(2.10, -2.00) node [dot] {};
\path(3.04, -1.90) node [dot] {};
\path(4.02, -2.07) node [dot] {};
\path(5.07, -2.07) node [dot] {};
\path(5.92, -2.20) node [dot] {};
\path(7.09, -2.03) node [dot] {};
\path(7.97, -2.05) node [dot] {};
\path(9.09, -1.94) node [dot] {};
\path(10.00, -2.09) node [dot] {};
\path(0.01, -2.92) node [dot] {};
\path(0.97, -2.81) node [dot] {};
\path(2.04, -3.05) node [dot] {};
\path(3.03, -3.06) node [dot] {};
\path(4.04, -3.04) node [dot] {};
\path(4.96, -2.93) node [dot] {};
\path(6.10, -2.90) node [dot] {};
\path(7.09, -2.89) node [dot] {};
\path(7.79, -3.02) node [dot] {};
\path(9.01, -2.92) node [dot] {};
\path(9.95, -2.85) node [dot] {};
\path(0.05, -4.04) node [dot] {};
\path(1.06, -3.98) node [dot] {};
\path(2.11, -4.09) node [dot] {};
\path(2.93, -4.02) node [dot] {};
\path(3.97, -3.90) node [dot] {};
\path(4.93, -4.11) node [dot] {};
\path(5.94, -4.05) node [dot] {};
\path(7.00, -3.93) node [dot] {};
\path(7.92, -3.97) node [dot] {};
\path(9.03, -4.06) node [dot] {};
\path(10.00, -3.92) node [dot] {};
\path(0.01, -5.07) node [dot] {};
\path(0.92, -4.78) node [dot] {};
\path(2.04, -4.92) node [dot] {};
\path(3.07, -4.90) node [dot] {};
\path(4.18, -4.90) node [dot] {};
\path(5.07, -5.13) node [dot] {};
\path(6.02, -4.97) node [dot] {};
\path(7.11, -5.18) node [dot] {};
\path(8.14, -5.16) node [dot] {};
\path(8.91, -5.03) node [dot] {};
\path(9.89, -4.96) node [dot] {};
\path(10.93, -0.20) node [dot] {};
\path(12.02, 0.01) node [dot] {};
\path(13.07, -0.11) node [dot] {};
\path(13.97, 0.09) node [dot] {};
\path(14.98, 0.13) node [dot] {};
\path(16.08, 0.19) node [dot] {};
\path(17.13, -0.03) node [dot] {};
\path(18.08, 0.01) node [dot] {};
\path(18.92, -0.20) node [dot] {};
\path(20.10, 0.04) node [dot] {};
\path(21.03, -0.14) node [dot] {};
\path(21.97, 4.81) node [dot] {};
\path(23.22, 4.89) node [dot] {};
\path(23.94, 5.00) node [dot] {};
\path(25.02, 5.06) node [dot] {};
\path(26.01, 4.97) node [dot] {};
\path(27.06, 5.10) node [dot] {};
\path(27.85, 5.17) node [dot] {};
\path(29.04, 4.81) node [dot] {};
\path(30.00, 4.83) node [dot] {};
\path(31.13, 4.98) node [dot] {};
\path(32.03, 4.95) node [dot] {};
\path(22.03, 4.14) node [dot] {};
\path(23.02, 3.95) node [dot] {};
\path(23.95, 4.21) node [dot] {};
\path(25.12, 4.10) node [dot] {};
\path(26.14, 4.07) node [dot] {};
\path(27.07, 3.98) node [dot] {};
\path(27.95, 3.88) node [dot] {};
\path(29.16, 3.91) node [dot] {};
\path(29.67, 3.84) node [dot] {};
\path(31.08, 4.04) node [dot] {};
\path(32.01, 4.07) node [dot] {};
\path(21.89, 3.09) node [dot] {};
\path(22.91, 2.98) node [dot] {};
\path(23.98, 3.08) node [dot] {};
\path(24.92, 2.99) node [dot] {};
\path(26.15, 2.93) node [dot] {};
\path(27.18, 2.95) node [dot] {};
\path(27.84, 3.01) node [dot] {};
\path(28.96, 2.95) node [dot] {};
\path(29.90, 2.96) node [dot] {};
\path(31.04, 2.93) node [dot] {};
\path(31.92, 2.88) node [dot] {};
\path(22.00, 2.11) node [dot] {};
\path(22.90, 2.08) node [dot] {};
\path(24.00, 2.04) node [dot] {};
\path(24.86, 1.97) node [dot] {};
\path(25.91, 1.79) node [dot] {};
\path(27.04, 1.87) node [dot] {};
\path(27.94, 1.82) node [dot] {};
\path(29.00, 2.02) node [dot] {};
\path(30.05, 1.98) node [dot] {};
\path(31.12, 2.02) node [dot] {};
\path(31.81, 2.06) node [dot] {};
\path(22.08, 1.04) node [dot] {};
\path(22.79, 1.07) node [dot] {};
\path(23.99, 1.13) node [dot] {};
\path(25.09, 1.00) node [dot] {};
\path(26.02, 1.11) node [dot] {};
\path(26.95, 1.02) node [dot] {};
\path(27.95, 0.92) node [dot] {};
\path(28.98, 1.16) node [dot] {};
\path(29.92, 1.13) node [dot] {};
\path(30.91, 1.07) node [dot] {};
\path(31.90, 1.01) node [dot] {};
\path(22.07, -0.25) node [dot] {};
\path(22.98, 0.04) node [dot] {};
\path(23.97, 0.09) node [dot] {};
\path(25.05, -0.02) node [dot] {};
\path(26.10, 0.14) node [dot] {};
\path(26.98, 0.03) node [dot] {};
\path(28.08, 0.07) node [dot] {};
\path(28.89, 0.08) node [dot] {};
\path(29.96, -0.04) node [dot] {};
\path(30.81, 0.15) node [dot] {};
\path(32.03, -0.09) node [dot] {};
\path(22.04, -0.94) node [dot] {};
\path(23.10, -0.91) node [dot] {};
\path(24.05, -0.94) node [dot] {};
\path(24.69, -0.92) node [dot] {};
\path(26.01, -1.01) node [dot] {};
\path(27.06, -1.10) node [dot] {};
\path(28.04, -0.85) node [dot] {};
\path(29.04, -1.19) node [dot] {};
\path(29.91, -1.03) node [dot] {};
\path(30.93, -1.16) node [dot] {};
\path(32.07, -1.10) node [dot] {};
\path(22.01, -1.92) node [dot] {};
\path(23.14, -2.09) node [dot] {};
\path(24.19, -2.06) node [dot] {};
\path(24.87, -1.93) node [dot] {};
\path(25.99, -1.93) node [dot] {};
\path(26.85, -2.02) node [dot] {};
\path(28.07, -1.97) node [dot] {};
\path(29.07, -2.03) node [dot] {};
\path(29.89, -2.20) node [dot] {};
\path(31.09, -2.00) node [dot] {};
\path(31.96, -1.85) node [dot] {};
\path(22.02, -3.04) node [dot] {};
\path(23.26, -3.08) node [dot] {};
\path(23.98, -3.04) node [dot] {};
\path(24.99, -2.97) node [dot] {};
\path(26.00, -3.13) node [dot] {};
\path(27.17, -3.02) node [dot] {};
\path(28.02, -2.95) node [dot] {};
\path(28.72, -2.99) node [dot] {};
\path(29.95, -2.93) node [dot] {};
\path(30.98, -2.89) node [dot] {};
\path(31.91, -3.08) node [dot] {};
\path(21.86, -3.93) node [dot] {};
\path(22.93, -3.98) node [dot] {};
\path(23.87, -4.09) node [dot] {};
\path(25.10, -3.89) node [dot] {};
\path(26.10, -4.10) node [dot] {};
\path(27.09, -3.94) node [dot] {};
\path(28.11, -3.98) node [dot] {};
\path(29.06, -3.80) node [dot] {};
\path(29.98, -4.06) node [dot] {};
\path(30.84, -3.98) node [dot] {};
\path(32.08, -4.14) node [dot] {};
\path(22.09, -4.86) node [dot] {};
\path(23.09, -5.08) node [dot] {};
\path(23.93, -5.08) node [dot] {};
\path(24.98, -5.06) node [dot] {};
\path(25.94, -4.84) node [dot] {};
\path(27.11, -4.88) node [dot] {};
\path(27.97, -4.91) node [dot] {};
\path(28.87, -5.01) node [dot] {};
\path(30.03, -4.85) node [dot] {};
\path(31.04, -5.04) node [dot] {};
\path(32.22, -5.08) node [dot] {};

\end{tikzpicture}}


==> figures/dumbbell-cover-02.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.12}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue, 
                   anchor = center,
                   minimum height = 0.45*\unit, 
                   minimum width  = 0.45*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

%Overlapping function output no. 19. Coverings for delta = 2.1662 :
%Block 1: {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119, 120, 121, 201, 202, 203, 204, 205, 206, 207, 208, 209, 210, }
%Block 2: {202, 203, 204, 205, 206, 207, 208, 209, 210, 211, 401, 402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 414, 415, 416, 417, 418, 419, 420, 421, 422, 423, 424, 425, 426, 427, 428, 429, 430, 431, 432, 433, 434, 435, 436, 437, 438, 439, 440, 441, 442, 443, 444, 445, 446, 447, 448, 449, 450, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 480, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 510, 511, 512, 513, 514, 515, 516, 517, 518, 519, 520, 521, }
   % Cover second cluster
%	\draw [rounded corners,fill = red!20,opacity=1] (44,-8)--(44,8)--(28,8)--(28,4)--(14,4)--(14,-4)--(28,-4)--(28,-8)--(44,-8);
%	\node at (26,8) {$C_{2}$};


	% Cover second cluster
	\draw [rounded corners,fill =pennred!30] (33,-6)--(33,6)--(21,6)--(21,2)--(11.5,2)--(11.5,-2)--(21,-2)--(21,-6)--(33,-6);
	\node at (20,7) {$C_{2}$};

	% Cover first cluster
	\draw [rounded corners,fill = pennblue!30, opacity=0.8] (-1,-6)--(-1,6)--(11,6)--(11,1)--(20.5,1)--(20.5,-1)--(11,-1)--(11,-6)--(-1,-6);
	\node at (12,7) {$C_{1}$};

	% Draw set of points
\path(-0.06, 5.08) node [dot] {};
\path(0.88, 5.08) node [dot] {};
\path(1.93, 5.14) node [dot] {};
\path(3.20, 4.94) node [dot] {};
\path(3.99, 5.10) node [dot] {};
\path(4.84, 4.87) node [dot] {};
\path(6.09, 4.98) node [dot] {};
\path(7.20, 5.07) node [dot] {};
\path(7.83, 4.85) node [dot] {};
\path(9.21, 4.92) node [dot] {};
\path(9.95, 4.95) node [dot] {};
\path(0.05, 3.97) node [dot] {};
\path(1.07, 4.07) node [dot] {};
\path(2.05, 3.72) node [dot] {};
\path(3.07, 3.95) node [dot] {};
\path(4.16, 4.12) node [dot] {};
\path(4.96, 3.91) node [dot] {};
\path(5.94, 3.93) node [dot] {};
\path(7.24, 3.89) node [dot] {};
\path(8.03, 3.99) node [dot] {};
\path(8.96, 4.18) node [dot] {};
\path(9.93, 3.92) node [dot] {};
\path(0.16, 3.01) node [dot] {};
\path(1.05, 2.90) node [dot] {};
\path(1.90, 2.88) node [dot] {};
\path(2.96, 3.00) node [dot] {};
\path(3.99, 2.80) node [dot] {};
\path(5.08, 3.01) node [dot] {};
\path(5.98, 3.01) node [dot] {};
\path(6.91, 3.06) node [dot] {};
\path(8.13, 2.83) node [dot] {};
\path(9.07, 3.00) node [dot] {};
\path(10.04, 3.01) node [dot] {};
\path(0.10, 2.09) node [dot] {};
\path(1.14, 2.11) node [dot] {};
\path(1.99, 2.07) node [dot] {};
\path(2.99, 2.14) node [dot] {};
\path(4.04, 2.01) node [dot] {};
\path(5.12, 2.10) node [dot] {};
\path(5.95, 1.86) node [dot] {};
\path(7.05, 1.97) node [dot] {};
\path(8.04, 1.89) node [dot] {};
\path(8.95, 2.08) node [dot] {};
\path(9.88, 2.00) node [dot] {};
\path(0.11, 1.00) node [dot] {};
\path(0.94, 1.01) node [dot] {};
\path(2.07, 0.90) node [dot] {};
\path(2.86, 0.92) node [dot] {};
\path(4.10, 0.87) node [dot] {};
\path(4.93, 1.02) node [dot] {};
\path(6.06, 1.01) node [dot] {};
\path(6.81, 0.96) node [dot] {};
\path(8.16, 0.87) node [dot] {};
\path(8.87, 0.93) node [dot] {};
\path(9.80, 1.10) node [dot] {};
\path(-0.17, -0.15) node [dot] {};
\path(1.05, -0.04) node [dot] {};
\path(2.01, -0.06) node [dot] {};
\path(2.84, -0.12) node [dot] {};
\path(4.15, -0.02) node [dot] {};
\path(4.91, 0.07) node [dot] {};
\path(6.00, -0.07) node [dot] {};
\path(6.92, 0.04) node [dot] {};
\path(8.03, -0.00) node [dot] {};
\path(8.89, 0.03) node [dot] {};
\path(10.12, -0.13) node [dot] {};
\path(0.12, -1.03) node [dot] {};
\path(1.05, -1.03) node [dot] {};
\path(2.15, -1.04) node [dot] {};
\path(2.96, -0.97) node [dot] {};
\path(4.02, -1.00) node [dot] {};
\path(5.17, -1.07) node [dot] {};
\path(5.85, -0.86) node [dot] {};
\path(6.99, -1.05) node [dot] {};
\path(8.04, -0.85) node [dot] {};
\path(9.02, -1.05) node [dot] {};
\path(10.01, -0.89) node [dot] {};
\path(0.07, -1.92) node [dot] {};
\path(1.14, -1.93) node [dot] {};
\path(2.10, -2.00) node [dot] {};
\path(3.04, -1.90) node [dot] {};
\path(4.02, -2.07) node [dot] {};
\path(5.07, -2.07) node [dot] {};
\path(5.92, -2.20) node [dot] {};
\path(7.09, -2.03) node [dot] {};
\path(7.97, -2.05) node [dot] {};
\path(9.09, -1.94) node [dot] {};
\path(10.00, -2.09) node [dot] {};
\path(0.01, -2.92) node [dot] {};
\path(0.97, -2.81) node [dot] {};
\path(2.04, -3.05) node [dot] {};
\path(3.03, -3.06) node [dot] {};
\path(4.04, -3.04) node [dot] {};
\path(4.96, -2.93) node [dot] {};
\path(6.10, -2.90) node [dot] {};
\path(7.09, -2.89) node [dot] {};
\path(7.79, -3.02) node [dot] {};
\path(9.01, -2.92) node [dot] {};
\path(9.95, -2.85) node [dot] {};
\path(0.05, -4.04) node [dot] {};
\path(1.06, -3.98) node [dot] {};
\path(2.11, -4.09) node [dot] {};
\path(2.93, -4.02) node [dot] {};
\path(3.97, -3.90) node [dot] {};
\path(4.93, -4.11) node [dot] {};
\path(5.94, -4.05) node [dot] {};
\path(7.00, -3.93) node [dot] {};
\path(7.92, -3.97) node [dot] {};
\path(9.03, -4.06) node [dot] {};
\path(10.00, -3.92) node [dot] {};
\path(0.01, -5.07) node [dot] {};
\path(0.92, -4.78) node [dot] {};
\path(2.04, -4.92) node [dot] {};
\path(3.07, -4.90) node [dot] {};
\path(4.18, -4.90) node [dot] {};
\path(5.07, -5.13) node [dot] {};
\path(6.02, -4.97) node [dot] {};
\path(7.11, -5.18) node [dot] {};
\path(8.14, -5.16) node [dot] {};
\path(8.91, -5.03) node [dot] {};
\path(9.89, -4.96) node [dot] {};
\path(10.93, -0.20) node [dot] {};
\path(12.02, 0.01) node [dot] {};
\path(13.07, -0.11) node [dot] {};
\path(13.97, 0.09) node [dot] {};
\path(14.98, 0.13) node [dot] {};
\path(16.08, 0.19) node [dot] {};
\path(17.13, -0.03) node [dot] {};
\path(18.08, 0.01) node [dot] {};
\path(18.92, -0.20) node [dot] {};
\path(20.10, 0.04) node [dot] {};
\path(21.03, -0.14) node [dot] {};
\path(21.97, 4.81) node [dot] {};
\path(23.22, 4.89) node [dot] {};
\path(23.94, 5.00) node [dot] {};
\path(25.02, 5.06) node [dot] {};
\path(26.01, 4.97) node [dot] {};
\path(27.06, 5.10) node [dot] {};
\path(27.85, 5.17) node [dot] {};
\path(29.04, 4.81) node [dot] {};
\path(30.00, 4.83) node [dot] {};
\path(31.13, 4.98) node [dot] {};
\path(32.03, 4.95) node [dot] {};
\path(22.03, 4.14) node [dot] {};
\path(23.02, 3.95) node [dot] {};
\path(23.95, 4.21) node [dot] {};
\path(25.12, 4.10) node [dot] {};
\path(26.14, 4.07) node [dot] {};
\path(27.07, 3.98) node [dot] {};
\path(27.95, 3.88) node [dot] {};
\path(29.16, 3.91) node [dot] {};
\path(29.67, 3.84) node [dot] {};
\path(31.08, 4.04) node [dot] {};
\path(32.01, 4.07) node [dot] {};
\path(21.89, 3.09) node [dot] {};
\path(22.91, 2.98) node [dot] {};
\path(23.98, 3.08) node [dot] {};
\path(24.92, 2.99) node [dot] {};
\path(26.15, 2.93) node [dot] {};
\path(27.18, 2.95) node [dot] {};
\path(27.84, 3.01) node [dot] {};
\path(28.96, 2.95) node [dot] {};
\path(29.90, 2.96) node [dot] {};
\path(31.04, 2.93) node [dot] {};
\path(31.92, 2.88) node [dot] {};
\path(22.00, 2.11) node [dot] {};
\path(22.90, 2.08) node [dot] {};
\path(24.00, 2.04) node [dot] {};
\path(24.86, 1.97) node [dot] {};
\path(25.91, 1.79) node [dot] {};
\path(27.04, 1.87) node [dot] {};
\path(27.94, 1.82) node [dot] {};
\path(29.00, 2.02) node [dot] {};
\path(30.05, 1.98) node [dot] {};
\path(31.12, 2.02) node [dot] {};
\path(31.81, 2.06) node [dot] {};
\path(22.08, 1.04) node [dot] {};
\path(22.79, 1.07) node [dot] {};
\path(23.99, 1.13) node [dot] {};
\path(25.09, 1.00) node [dot] {};
\path(26.02, 1.11) node [dot] {};
\path(26.95, 1.02) node [dot] {};
\path(27.95, 0.92) node [dot] {};
\path(28.98, 1.16) node [dot] {};
\path(29.92, 1.13) node [dot] {};
\path(30.91, 1.07) node [dot] {};
\path(31.90, 1.01) node [dot] {};
\path(22.07, -0.25) node [dot] {};
\path(22.98, 0.04) node [dot] {};
\path(23.97, 0.09) node [dot] {};
\path(25.05, -0.02) node [dot] {};
\path(26.10, 0.14) node [dot] {};
\path(26.98, 0.03) node [dot] {};
\path(28.08, 0.07) node [dot] {};
\path(28.89, 0.08) node [dot] {};
\path(29.96, -0.04) node [dot] {};
\path(30.81, 0.15) node [dot] {};
\path(32.03, -0.09) node [dot] {};
\path(22.04, -0.94) node [dot] {};
\path(23.10, -0.91) node [dot] {};
\path(24.05, -0.94) node [dot] {};
\path(24.69, -0.92) node [dot] {};
\path(26.01, -1.01) node [dot] {};
\path(27.06, -1.10) node [dot] {};
\path(28.04, -0.85) node [dot] {};
\path(29.04, -1.19) node [dot] {};
\path(29.91, -1.03) node [dot] {};
\path(30.93, -1.16) node [dot] {};
\path(32.07, -1.10) node [dot] {};
\path(22.01, -1.92) node [dot] {};
\path(23.14, -2.09) node [dot] {};
\path(24.19, -2.06) node [dot] {};
\path(24.87, -1.93) node [dot] {};
\path(25.99, -1.93) node [dot] {};
\path(26.85, -2.02) node [dot] {};
\path(28.07, -1.97) node [dot] {};
\path(29.07, -2.03) node [dot] {};
\path(29.89, -2.20) node [dot] {};
\path(31.09, -2.00) node [dot] {};
\path(31.96, -1.85) node [dot] {};
\path(22.02, -3.04) node [dot] {};
\path(23.26, -3.08) node [dot] {};
\path(23.98, -3.04) node [dot] {};
\path(24.99, -2.97) node [dot] {};
\path(26.00, -3.13) node [dot] {};
\path(27.17, -3.02) node [dot] {};
\path(28.02, -2.95) node [dot] {};
\path(28.72, -2.99) node [dot] {};
\path(29.95, -2.93) node [dot] {};
\path(30.98, -2.89) node [dot] {};
\path(31.91, -3.08) node [dot] {};
\path(21.86, -3.93) node [dot] {};
\path(22.93, -3.98) node [dot] {};
\path(23.87, -4.09) node [dot] {};
\path(25.10, -3.89) node [dot] {};
\path(26.10, -4.10) node [dot] {};
\path(27.09, -3.94) node [dot] {};
\path(28.11, -3.98) node [dot] {};
\path(29.06, -3.80) node [dot] {};
\path(29.98, -4.06) node [dot] {};
\path(30.84, -3.98) node [dot] {};
\path(32.08, -4.14) node [dot] {};
\path(22.09, -4.86) node [dot] {};
\path(23.09, -5.08) node [dot] {};
\path(23.93, -5.08) node [dot] {};
\path(24.98, -5.06) node [dot] {};
\path(25.94, -4.84) node [dot] {};
\path(27.11, -4.88) node [dot] {};
\path(27.97, -4.91) node [dot] {};
\path(28.87, -5.01) node [dot] {};
\path(30.03, -4.85) node [dot] {};
\path(31.04, -5.04) node [dot] {};
\path(32.22, -5.08) node [dot] {};

\end{tikzpicture}}


==> figures/dumbbell-cover.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.14}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue, 
                   anchor = center,
                   minimum height = 0.4*\unit, 
                   minimum width  = 0.4*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

	% Cover second cluster
	\draw [rounded corners,fill =pennred!30] (21,-5)--(21,5)--(11,5)--(11,1.5)--(5.2,1.5)--(5.2,-1.5)--(11,-1.5)--(11,-5)--(21,-5);
	\node at (20,7) {$C_{2}$};

	% Cover first cluster
	\draw [rounded corners,fill = pennblue!30, opacity=0.8] (-5,-5)--(-5,5)--(5,5)--(5,1)--(10.9,1)--(10.9,-1)--(5,-1)--(5,-5)--(-5,-5);
	\node at (5,6) {$C_{1}$};

   % Draw first set of points
   \foreach \i in {-5,...,5}{
      \foreach \j in {-5,...,5}{   
         \path (0.8*\i,0.8*\j) node [dot] {};
      }
   }
   % Draw bridge
   \foreach \i in {-5,...,5}{  
         \path (8,0) ++ (0.8*\i,0) node [dot] {};
   }

   % Draw second set of points
   \foreach \i in {-5,...,5}{
      \foreach \j in {-5,...,5}{   
         \path (16,0) ++ (0.8*\i,0.8*\j) node [dot] {};
      }
   }

\end{tikzpicture}}


==> figures/dumbbell-nodes.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue, 
                   anchor = center,
                   minimum height = 0.2*\unit, 
                   minimum width  = 0.2*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

   % Draw first set of points
   \foreach \i in {-2,...,2}{
      \foreach \j in {-2,...,2}{   
         \path (0.8*\i,0.8*\j) node [dot] {};
      }
   }
   % Draw bridge
   \foreach \i in {-2,...,2}{  
         \path (4,0) ++ (0.8*\i,0) node [dot] {};
   }

   % Draw second set of points
   \foreach \i in {-2,...,2}{
      \foreach \j in {-2,...,2}{   
         \path (8,0) ++ (0.8*\i,0.8*\j) node [dot] {};
      }
   }

\end{tikzpicture}}


==> figures/mnist.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.75}
\def \unit {\thisplotscale cm}
\pgfmathsetmacro{\imgsizeunit}{6.5*\thisplotscale}
\def \imgsize {\imgsizeunit cm}
\pgfmathsetmacro{\xdisplaceunit}{7.5*\thisplotscale}
\def \xdisplace {\xdisplaceunit cm}
\pgfmathsetmacro{\ydisplaceunit}{-5.5*\thisplotscale}
\def \ydisplace {\ydisplaceunit cm}
\pgfmathsetmacro{\xmarginunit}{-3.5*\thisplotscale}
\def \xmargin {\xmarginunit cm}
\pgfmathsetmacro{\ymarginunit}{-1*\thisplotscale}
\def \ymargin {\ymarginunit cm}

\def \captionplace {2.4}

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

\draw (\xmargin,-1*\ymargin) node {(T)};
\draw (\xmargin,\ymargin) node {(A)};

\draw (0,0) node {\input{figures/mnist_classif_1_7/mnist-all-17}} ++ (0,-\captionplace) node {(a) Digits \texttt{1}, \texttt{7}: images};

\draw (0,\ydisplace) node {\includegraphics[width=\imgsize]{mnist_17-mds}} ++ (0,-1.1*\captionplace) node {(d) Digits \texttt{1}, \texttt{7}: MDS};

\draw (0,2*\ydisplace) node {\includegraphics[width=\imgsize]{mnist_17-ol}} ++ (0,-\captionplace) node {(g) Digits \texttt{1}, \texttt{7}: overlap function};

\draw (\xdisplace,0) node {\input{figures/mnist_classif_6_8_9/mnist-all-689}} ++ (0,-\captionplace) node {(b) Digits \texttt{6}, \texttt{8}, \texttt{9}: images};

\draw (\xdisplace,\ydisplace) node {\includegraphics[width=\imgsize]{mnist_689-mds}} ++ (0,-1.1*\captionplace) node {(e) Digits \texttt{6}, \texttt{8}, \texttt{9}: MDS};

\draw (\xdisplace,2*\ydisplace) node {\includegraphics[width=\imgsize]{mnist_689-ol}} ++ (0,-\captionplace) node {(h) Digits \texttt{6}, \texttt{8}, \texttt{9}: overlap function};

\draw (2*\xdisplace,0) node {\input{figures/mnist_classif_0_1_2_7/mnist-all-0127}} ++ (0,-\captionplace) node {(c) Digits \texttt{0}, \texttt{1}, \texttt{2}, \texttt{7}: images};

\draw (2*\xdisplace,\ydisplace) node {\includegraphics[width=\imgsize]{mnist_0127-mds}} ++ (0,-1.1*\captionplace) node {(f) Digits \texttt{0}, \texttt{1}, \texttt{2}, \texttt{7}: MDS};

\draw (2*\xdisplace,2*\ydisplace) node {\includegraphics[width=\imgsize]{mnist_0127-ol}} ++ (0,-\captionplace) node {(i) Digits \texttt{0}, \texttt{1}, \texttt{2}, \texttt{7}: overlap function};

\end{tikzpicture}}


==> figures/mnist_classif_0_1_2_7/mnist-all-0127.tex <==
%!TEX root = ../../cut-metrics.tex

\def \thisplotscale {0.75}
\def \unit {\thisplotscale cm}
\pgfmathsetmacro{\imgsizeunit}{1*\thisplotscale}
\def \imgsize {\imgsizeunit cm}
\pgfmathsetmacro{\xdisplaceunit}{1.5*\thisplotscale}
\def \xdisplace {\xdisplaceunit cm}
\pgfmathsetmacro{\ydisplaceunit}{-2*\thisplotscale}
\def \ydisplace {\ydisplaceunit cm}

\def \captionplace {1*\thisplotscale}

{\footnotesize\begin{tikzpicture}[font=\footnotesize]

%\node at (0,8) {\normalsize Typical:};
\draw (0,0) node {\includegraphics[width=\imgsize]{mnist_classif_0_1_2_7/0-typical.png}} ++ (0,-\captionplace) node {Digit \texttt{0}};
\draw (\xdisplace,0) node {\includegraphics[width=\imgsize]{mnist_classif_0_1_2_7/1-typical.png}} ++ (0,-\captionplace) node {Digit \texttt{1}};
\draw (2*\xdisplace,0) node {\includegraphics[width=\imgsize]{mnist_classif_0_1_2_7/2-typical.png}} ++ (0,-\captionplace) node {Digit \texttt{2}};
\draw (3*\xdisplace,0) node {\includegraphics[width=\imgsize]{mnist_classif_0_1_2_7/7-typical.png}} ++ (0,-\captionplace) node {Digit \texttt{7}};

%\node at (0,0) {\normalsize Abnormal:};
\draw (0,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_0_1_2_7/0-abnormal.png}} ++ (0,-\captionplace) node {Digit \texttt{0}};
\draw (\xdisplace,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_0_1_2_7/1-abnormal.png}} ++ (0,-\captionplace) node {Digit \texttt{1}};
\draw (2*\xdisplace,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_0_1_2_7/2-abnormal.png}}++ (0,-\captionplace) node {Digit \texttt{2}};
\draw (3*\xdisplace,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_0_1_2_7/7-abnormal.png}}++ (0,-\captionplace) node {Digit \texttt{7}};

\end{tikzpicture}}

==> figures/mnist_classif_1_7/mnist-all-17.tex <==
%!TEX root = ../../cut-metrics.tex

\def \thisplotscale {0.75}
\def \unit {\thisplotscale cm}
\pgfmathsetmacro{\imgsizeunit}{1*\thisplotscale}
\def \imgsize {\imgsizeunit cm}
\pgfmathsetmacro{\xdisplaceunit}{1.5*\thisplotscale}
\def \xdisplace {\xdisplaceunit cm}
\pgfmathsetmacro{\ydisplaceunit}{-2*\thisplotscale}
\def \ydisplace {\ydisplaceunit cm}

\def \captionplace {1*\thisplotscale}

{\footnotesize\begin{tikzpicture}[font=\footnotesize]

%\node at (0,8) {\normalsize Typical:};
\draw (0,0) node {\includegraphics[width=\imgsize]{mnist_classif_1_7/1-typical-01.png}} ++ (0,-\captionplace) node {Digit \texttt{1}};
\draw (\xdisplace,0) node {\includegraphics[width=\imgsize]{mnist_classif_1_7/1-typical-02.png}} ++ (0,-\captionplace) node {Digit \texttt{1}};
\draw (2*\xdisplace,0) node {\includegraphics[width=\imgsize]{mnist_classif_1_7/7-typical-01.png}} ++ (0,-\captionplace) node {Digit \texttt{7}};
\draw (3*\xdisplace,0) node {\includegraphics[width=\imgsize]{mnist_classif_1_7/7-typical-02.png}} ++ (0,-\captionplace) node {Digit \texttt{7}};

%\node at (0,0) {\normalsize Abnormal:};
\draw (0,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_1_7/1-abnormal-02.png}} ++ (0,-\captionplace) node {Digit \texttt{1}};
\draw (\xdisplace,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_1_7/1-abnormal-01.png}} ++ (0,-\captionplace) node {Digit \texttt{1}};
\draw (2*\xdisplace,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_1_7/7-abnormal-01.png}}++ (0,-\captionplace) node {Digit \texttt{7}};
\draw (3*\xdisplace,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_1_7/7-abnormal-02.png}}++ (0,-\captionplace) node {Digit \texttt{7}};

\end{tikzpicture}}


==> figures/mnist_classif_6_8_9/mnist-all-689.tex <==
%!TEX root = ../../cut-metrics.tex

\def \thisplotscale {0.75}
\def \unit {\thisplotscale cm}
\pgfmathsetmacro{\imgsizeunit}{1*\thisplotscale}
\def \imgsize {\imgsizeunit cm}
\pgfmathsetmacro{\xdisplaceunit}{1.5*\thisplotscale}
\def \xdisplace {\xdisplaceunit cm}
\pgfmathsetmacro{\ydisplaceunit}{-2*\thisplotscale}
\def \ydisplace {\ydisplaceunit cm}

\def \captionplace {1*\thisplotscale}

{\footnotesize\begin{tikzpicture}[font=\footnotesize]

%\node at (0,8) {\normalsize Typical:};
\draw (0,0) node {\includegraphics[width=\imgsize]{mnist_classif_6_8_9/6-typical.png}} ++ (0,-\captionplace) node {Digit \texttt{6}};
\draw (\xdisplace,0) node {\includegraphics[width=\imgsize]{mnist_classif_6_8_9/8-typical.png}} ++ (0,-\captionplace) node {Digit \texttt{8}};
\draw (2*\xdisplace,0) node {\includegraphics[width=\imgsize]{mnist_classif_6_8_9/9-typical.png}} ++ (0,-\captionplace) node {Digit \texttt{9}};

%\node at (0,0) {\normalsize Abnormal:};
\draw (0,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_6_8_9/6-abnormal.png}} ++ (0,-\captionplace) node {Digit \texttt{6}};
\draw (\xdisplace,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_6_8_9/8-abnormal.png}} ++ (0,-\captionplace) node {Digit \texttt{8}};
\draw (2*\xdisplace,\ydisplace) node {\includegraphics[width=1cm]{mnist_classif_6_8_9/9-abnormal.png}}++ (0,-\captionplace) node {Digit \texttt{9}};

\end{tikzpicture}}

==> figures/quasi-c.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.42}
\def \unit {\thisplotscale cm}

\tikzstyle{blue vertex} = [ellipse, 
                   inner sep=0pt, 
		   fill=pennblue!30,
                   draw=black,
                   anchor = center,
                   minimum height = 1.75*\unit, 
                   minimum width  = 1.75*\unit]

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (1,4) (1) {$x_2$};
    \node [blue vertex] at (5,-1) (2) {$x_3$};    
    \node [blue vertex] at (-3,-1) (3) {$x_1$};

    \path (1) edge [bend left=20, above right] node {$3$} (2);	
    \path (2) edge [bend left=20, below] node {$2$} (3);
    \path (3) edge [bend left=20, above left] node {$1$} (1);    	

    \path (2) edge [bend left=20,left, pos=0.6] node {$1$} (1);	
    \path (3) edge [bend left=20, above] node {$2.5$} (2);
    \path (1) edge [bend left=20, right, , pos=0.4]  node {$2.5$} (3);    	
    
    \node [below] at (-3,5) {$\breve{c}_{X}$};
  
\end{tikzpicture}
}


==> figures/quasi-nested.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {4.2}
\def \unit {\thisplotscale cm}

\def \yheight{0.75}
\def \xdisplaced{0}

\tikzstyle{dot} = 
	[ellipse,
	 inner sep = 0pt,
	 fill = pennblue,
	 anchor = center,
	 minimum height = 0.05*\unit,
	 minimum width  = 0.05*\unit]

\tikzstyle{cover} = 
	[ellipse,
	 inner sep = 0pt,
	 anchor = center]

\def\xpos{0.1}
\def\ypos{0.125}
\def\xlbl{0.07}
\def\ylbl{0.08}

{\small
\begin{tikzpicture}[scale = \thisplotscale]
	
	% Define anchor points
	\node at (-0.25,0) (xbgn) {};
	\node at (0,0) (x0) {};
	\node at (1,0) (x1) {};
	\node at (2,0) (x2) {};
	\node at (2.5,0) (x2p5) {};
	\node at (3,0) (x3) {};
	\node at (3.75,0) (xend) {};

	% delta-axis
	\path (xbgn.center) edge[thick] (x0.center);
	\path (x0.center) edge[thick] node[above,midway] (x01) {$0 \le \delta < 1$} (x1.center);
	\path (x1.center) edge[thick] node[above,midway] (x12) {$1 \le \delta < 2$} (x2.center); 
	\path (x2.center) edge[thick] node[above,midway] (x22p5) {$2 \le \delta < 2.5$} (x2p5.center);
	\path (x2p5.center) edge[thick] node[above,midway] (x2p53) {$2.5 \le \delta < 3$} (x3.center);
	\path (x3.center) edge[thick,-stealth] node[above,midway] (x3end) {$3 \le \delta$} node[at end,below right] {$\delta$} (xend.center);
	
	% gray separating lines + x value for those lines
	\path (x0.center) edge[draw=black!30] node[at start, below] {$0$} ++ (0,\yheight);
	\path (x1.center) edge[draw=black!30] node[at start, below] {$1$} ++ (0,\yheight);
	\path (x2.center) edge[draw=black!30] node[at start, below] {$2$} ++ (0,\yheight);
	\path (x2p5.center) edge[draw=black!30] node[at start, below] {$2.5$} ++ (0,\yheight);
	\path (x3.center) edge[draw=black!30] node [at start, below] {$3$} ++ (0,\yheight);
	\path (-0.2,\yheight) node {$\breve{K}_{X}$};
	
	% coverings
	\path (x01.center) ++ (-\xdisplaced,\yheight/2) node {\input{figures/quasi-nodes-0}};
	\path (x12.center) ++ (-\xdisplaced,\yheight/2) node {\input{figures/quasi-nodes-1}};
	\path (x22p5.center) ++ (-\xdisplaced,\yheight/2) node {\input{figures/quasi-nodes-2}};
	\path (x2p53.center) ++ (-\xdisplaced,\yheight/2) node {\input{figures/quasi-nodes-2p5}};
	\path (x3end.center) ++ (-\xdisplaced,\yheight/2) node {\input{figures/quasi-nodes-3}};
	
	% {\input{figures/quasi-u1}}

\end{tikzpicture}
}




==> figures/quasi-nodes-1.tex <==
%!TEX root = ../cut-metrics.tex

\begin{tikzpicture}[scale = \thisplotscale]
	
	% Draw nodes
	\path (-\xpos,-\ypos) node[dot] (x11) {} ++ (-\xlbl,-\ylbl) node {$x_{1}$};
	\path (0,\ypos) node[dot] (x12) {} ++ (0,\ylbl) node {$x_{2}$};
	\path (\xpos,-\ypos) node[dot] (x13) {} ++ (\xlbl,-\ylbl) node {$x_{3}$};
	
	% Draw edges
	\path (x11) edge[bend left=20,-stealth] (x12);
	\path (x13) edge[bend right=20,-stealth] (x12);
	
\end{tikzpicture}

==> figures/quasi-nodes-2.tex <==
%!TEX root = ../cut-metrics.tex

\begin{tikzpicture}[scale = \thisplotscale]
	
	% Draw nodes
	\path (-\xpos,-\ypos) node[dot] (x21) {} ++ (-\xlbl,-\ylbl) node {$x_{1}$};
	\path (0,\ypos) node[dot] (x22) {} ++ (0,\ylbl) node {$x_{2}$};
	\path (\xpos,-\ypos) node[dot] (x23) {} ++ (\xlbl,-\ylbl) node {$x_{3}$};
	
	% Draw edges
	\path (x21) edge[bend left=20,-stealth] (x22);
	\path (x23) edge[bend right=20,-stealth] (x22);
	\path (x23) edge[bend left=20,-stealth] (x21);
	
\end{tikzpicture}

==> figures/quasi-nodes-2p5.tex <==
%!TEX root = ../cut-metrics.tex

\begin{tikzpicture}[scale = \thisplotscale]
	
	% Draw covers
	\node[cover, 
		minimum height = 0.1*\unit,
		minimum width = 0.28*\unit,
		fill=pennred!30,
		draw=pennred] 
	at (0,-\ypos) {};
	\node[cover,
		minimum height = 0.12*\unit,
		minimum width = 0.35*\unit,
		rotate=atan(2*\ypos/\xpos),
		opacity=0.6,
		fill=penngreen!30,
		draw=penngreen] 
	at (-0.5*\xpos,0) {};
	
	% Draw nodes
	\path (-\xpos,-\ypos) node[dot] (x2p51) {} ++ (-\xlbl,-\ylbl) node {$x_{1}$};
	\path (0,\ypos) node[dot] (x2p52) {} ++ (0,\ylbl) node {$x_{2}$};
	\path (\xpos,-\ypos) node[dot] (x2p53) {} ++ (\xlbl,-\ylbl) node {$x_{3}$};
	
	% Draw edges
	\path (x2p53) edge[bend right=20,-stealth] (x2p52);
	
\end{tikzpicture}

==> figures/quasi-nodes-3.tex <==
%!TEX root = ../cut-metrics.tex

\begin{tikzpicture}[scale = \thisplotscale]
	
	% Draw covers
%	\node[cover, 
%		minimum height = 0.35*\unit,
%		minimum width = 0.37*\unit,
%		fill=pennred!30,
%		draw=pennred] 
%	at (0,-0.15*\ypos) {};
	\draw[rounded corners,fill=pennred!30,draw=pennred] (-1.5*\xpos,-1.25*\ypos)--(-0.25*\xpos,1.35*\ypos)--(0.25*\xpos,1.35*\ypos)--(1.5*\xpos,-1.25*\ypos)--cycle;
	
	% Draw nodes
	\path (-\xpos,-\ypos) node[dot] (x31) {} ++ (-\xlbl,-\ylbl) node {$x_{1}$};
	\path (0,\ypos) node[dot] (x32) {} ++ (0,\ylbl) node {$x_{2}$};
	\path (\xpos,-\ypos) node[dot] (x33) {} ++ (\xlbl,-\ylbl) node {$x_{3}$};
	
\end{tikzpicture}

==> figures/quasi-u1.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.42}
\def \unit {\thisplotscale cm}

\tikzstyle{blue vertex} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue!30,
                   draw=black,
                   anchor = center,
                   minimum height = 1.75*\unit, 
                   minimum width  = 1.75*\unit]

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (1,4) (1) {$x_2$};
    \node [blue vertex] at (5,-1) (2) {$x_3$};    
    \node [blue vertex] at (-3,-1) (3) {$x_1$};

    \path (1) edge [bend left=20, above right] node {$3$} (2);	
    \path (2) edge [bend left=20, below] node {$2$} (3);
    \path (3) edge [bend left=20, above left] node {$1$} (1);    	

    \path (2) edge [bend left=20,left, pos=0.6] node {$1$} (1);	
    \path (3) edge [bend left=20, above] node {$3$} (2);
    \path (1) edge [bend left=20, right, , pos=0.4]  node {$2$} (3);    	
    
    \node [below] at (-3,5) {$\breve{u}_{X}^{(1)}$};
  
\end{tikzpicture}
}


==> figures/quasi-u2.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.42}
\def \unit {\thisplotscale cm}

\tikzstyle{blue vertex} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue!30,
                   draw=black,
                   anchor = center,
                   minimum height = 1.75*\unit, 
                   minimum width  = 1.75*\unit]

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (1,4) (1) {$x_2$};
    \node [blue vertex] at (5,-1) (2) {$x_3$};    
    \node [blue vertex] at (-3,-1) (3) {$x_1$};

    \path (1) edge [bend left=20, above right] node {$3$} (2);	
    \path (2) edge [bend left=20, below] node {$2$} (3);
    \path (3) edge [bend left=20, above left] node {$1$} (1);    	

    \path (2) edge [bend left=20,left, pos=0.6] node {$1$} (1);	
    \path (3) edge [bend left=20, above] node {$2$} (2);
    \path (1) edge [bend left=20, right, , pos=0.4]  node {$3$} (3);    	
    
    \node [below] at (-3,5) {$\breve{u}_{X}^{(2)}$};
  
\end{tikzpicture}
}


==> figures/quasi_dendrogram_example.tex <==
\def \thisplotscale {0.42}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (1,3) (1) {$x_2$};
    \node [blue vertex] at (4,-1) (2) {$x_3$};    
    \node [blue vertex] at (-2,-1) (3) {$x_1$};
   % \node [blue vertex] at (1,-2.2) (4) {$x_4$};

    \path (1) edge [bend left=20, above right] node {$3$} (2);	
    \path (2) edge [bend left=20, below] node {$2$} (3);
    \path (3) edge [bend left=20, above left] node {$1$} (1);    	

    \path (2) edge [bend left=20,left, pos=0.6] node {$1$} (1);	
    \path (3) edge [bend left=20, above] node {$3$} (2);
    \path (1) edge [bend left=20, right, , pos=0.4]  node {$2$} (3);    	
    
   % \path (3) edge [bend left=10, above right, pos=0.7] node {$2$} (4);    	
    %\path (4) edge [bend left=10, below left] node {$1$} (3);	
    %\path (4) edge [bend left=10, above left, pos=0.3] node {$2$} (2);
    %\path (2) edge [bend left=10, below right]  node {$1$} (4);  
    
    
    \node [below] at (6,-3) {$\tilde{D}_X(\delta)$};
    
    
       \node [blue vertex, scale=0.75] at (-0.4,-5.2) (4) {$x_2$};
    \node [blue vertex, scale=0.75] at (1.1,-7) (5) {$x_3$};    
    \node [blue vertex, scale=0.75] at (-1.9,-7) (6) {$x_1$};
    
     %\path (4) edge [loop,looseness=6] node {} (4);
     %\path (5) edge [loop,looseness=6] node {} (5);
     %\path (6) edge [loop,looseness=6] node {} (6);
    
    %\node [below] at (-0.4,-7.5) {$\tilde{D}_X(\delta)$};
    \node [below] at (-0.4,-7.4) {$0 \leq \delta < 1$};
    
    
           \node [blue vertex, scale=0.75] at (4.4,-5.2) (4p) {$x_2$};
    \node [blue vertex, scale=0.75] at (5.9,-7) (5p) {$x_3$};    
    \node [blue vertex, scale=0.75] at (2.9,-7) (6p) {$x_1$};
    
       %\path (4p) edge [loop,looseness=6] node {} (4p);
          %\path (5p) edge [loop,looseness=6, in=225, out=-45] node {} (5p);
             %\path (6p) edge [loop,looseness=6, in=225, out=-45] node {} (6p);
    
    
    
       \path (6p) edge [bend left=20, above] node {} (4p);
    \path (5p) edge [bend right=20, right, , pos=0.4]  node {} (4p);    	
    
    %\node [below] at (4.4,-7.5) {$\tilde{D}_X(\delta)$};
    \node [below] at (4.4,-7.4) {$1 \leq \delta < 2$};
    
    
     \node [blue vertex, scale=0.75] at (9.2,-5.2) (7p) {$x_{\{1,2\}}$};
      \node [blue vertex, scale=0.75] at (9.2,-7) (8p) {$x_3$};
      
      %\path (7p) edge [loop,looseness=4] node {} (7p);
      %\path (8p) edge [loop,looseness=5, in=225, out=-45] node {} (8p);
      
         \path (8p) edge node {} (7p);
    	
      
     % \node [below] at (9.2,-7.5) {$\tilde{D}_X(\delta)$};
      \node [below] at (9.2,-7.4) {$2 \leq \delta < 3$};
      
      
      
         \node [blue vertex, scale=0.75] at (13,-6.1) (9p) {$x_{\{1,2, 3\}}$};
         % \path (9p) edge [loop,looseness=4] node {} (9p);
         
       %  \node [below] at (13,-7.5) {$\tilde{D}_X(\delta)$};
           \node [below] at (13,-7.4) {$\delta \geq 3$};
    
    
    
   % \node [blue vertex] at (1,-2.2) (4) {$x_4$};

    %\path (4) edge [bend left=20, above right] node {$2+\red{\epsilon}$} (5);	
    %\path (5) edge [bend left=20, below] node {$2+\red{\epsilon}$} (6);
    %\path (6) edge [bend left=20, above left] node {$2+\red{\epsilon}$} (4);    	

    %\path (5) edge [bend left=20, below left, pos=0.6] node {$1$} (4);	
    %\path (6) edge [bend left=20, above] node {$1$} (5);
   % \path (4) edge [bend left=20, below right, , pos=0.4]  node {$1$} (6);  
    
    
    
       % Dendrograms
   %D_X
   \small
   \draw [-stealth] (6.5,-2) -- (6.5,3.5);
    \draw [-stealth] (6.3,-1.8) -- (13.3,-1.8);
    \draw [-, draw=black!30] (8,-1.8) -- (8,3.5);
      \draw [-, draw=black!30] (9.5,-1.8) -- (9.5,3.5);
       \draw [-, draw=black!30] (11,-1.8) -- (11,3.5);
    
    %\draw[thick, -] (6.5, -2) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) ++(0,1.5) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) -- ++(2,0) -- ++(0,-0.75) -- ++(2,0) -- ++(0,-3) -- ++(-2,0) -- ++(2,0)-- ++(0,1.5)-- ++(2,0);
   \draw[thick, -] (6.5, -1) -- ++(3,0) -- ++(0,1.5) -- ++(-3,0) ++(0,1.5) -- ++(4.5,0) -- ++(0,-2.25) -- ++(-1.5,0)-- ++(1.5,0)-- ++(0,1.125)-- ++(2,0);
   
   
    \node [below] at (13.3,-2.3) {$\delta$};
    \node [below] at (8,-2) {$1$};
    \node [below] at (9.5,-2) {$2$};
    \node [below] at (11,-2) {$3$};
    %\node [below] at (10.5,-2.3) {$2$};
    \node [left] at (6.5,-1) {$x_1$};
    \node [left] at (6.5,0.5) {$x_2$};
    \node [left] at (6.5,2) {$x_3$};
    
    \node [below] at (12,3.5) {$D_X$};
    
    \node [below] at (-2,4) {$\tdu_X$};
    
      \draw [-stealth] (-3,-8.5) -- (14,-8.5);
       \draw [-, draw=black!30] (-2.8,-8.5) -- (-2.8,-4.5);
       \node [below] at (-2.8, -8.5) {0};
        \draw [-, draw=black!30] (2,-8.5) -- (2,-4.5);
        \node [below] at (2,-8.5) {1};
         \draw [-, draw=black!30] (6.8,-8.5) -- (6.8,-4.5);
         \node [below] at (6.8,-8.5) {2};
          \draw [-, draw=black!30] (11.6,-8.5) -- (11.6,-4.5);
    \node [below] at (11.6,-8.5) {3};
       \node [below] at (13.6,-8.8) {$\delta$};
    
    %D_Y
    
    %\draw [-stealth] (13,-0.3) -- (13,4);
   % \draw [-stealth] (12.7,-0) -- (17.3,-0);
    
   % \draw[thick, -] (13.5,0) -- ++(0,1.5) -- ++(1.5,0) -- ++(0,-1.5) ++(1.5,0) -- ++(0,1.5) -- ++(-1.5,0) -- +(0,2);
    %\node [left] at (12.7,4) {$\delta$};
    %\node [left] at (13,1.5) {$1$};
    %\node [left] at (13,3) {$2$};
    %\node [] at (13.5,-0.3) {$a$};
    %\node [] at (15,-0.3) {$b$};
    %\node [] at (16.5,-0.3) {$c$};
    %\node [below] at (17.3,-0.3) {$NR_{X}$};
    
 
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> figures/scaling-cover-01.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.09}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue, 
                   anchor = center,
                   minimum height = 0.55*\unit, 
                   minimum width  = 0.55*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

   % Cover first cluster
    \path (4,14) node [draw, fill = pennblue!30, rectangle, rounded corners, opacity = 1, 
                      minimum width  = 9.5*\unit, 
                      minimum height = 9.5*\unit] (Cleft) {}
       ++ (1,7) node [right] {$C_1$}; 
   % Cover second cluster
    \path (14,14) node [draw, fill = pennblue!30, rectangle, rounded corners, opacity = 1, 
                      minimum width  = 9.5*\unit, 
                      minimum height = 9.5*\unit] (Cleft) {}
       ++ (1,7) node [right] {$C_2$};   
   % Cover third cluster
    \path (4,4) node [draw, fill = pennblue!30, rectangle, rounded corners, opacity = 1, 
                      minimum width  = 9.5*\unit, 
                      minimum height = 9.5*\unit] (Cleft) {}
       ++ (3,-7) node [right] {$C_3$}; 
   % Cover fourth cluster
    \path (14,4) node [draw, fill = pennblue!30, rectangle, rounded corners, opacity = 1, 
                      minimum width  = 9.5*\unit, 
                      minimum height = 9.5*\unit] (Cleft) {}
       ++ (3,-7) node [right] {$C_4$};

	\node at (23,19) {$C_{5}$}; %\node at (31,19) {\footnotesize $\cdots$};
	\node at (40,19) {$C_{13}$};% \node at (41,10) {$\vdots$};
	%\node at (23,-0.5) {$C_{77}$}; \node at (21,10) {$\vdots$};
	\node at (40,-1.5) {$C_{85}$};

	% Set of points
\path(0.08, -0.01) node [dot] {};
\path(0.97, 0.05) node [dot] {};
\path(2.15, 0.05) node [dot] {};
\path(3.02, -0.01) node [dot] {};
\path(3.80, -0.01) node [dot] {};
\path(4.89, 0.05) node [dot] {};
\path(5.98, -0.07) node [dot] {};
\path(7.08, -0.17) node [dot] {};
\path(8.05, 0.03) node [dot] {};
\path(-0.12, 1.06) node [dot] {};
\path(1.06, 0.96) node [dot] {};
\path(1.94, 1.06) node [dot] {};
\path(2.87, 1.00) node [dot] {};
\path(4.17, 1.05) node [dot] {};
\path(5.17, 0.94) node [dot] {};
\path(5.99, 1.02) node [dot] {};
\path(6.94, 0.87) node [dot] {};
\path(8.12, 1.00) node [dot] {};
\path(0.08, 2.11) node [dot] {};
\path(0.80, 1.96) node [dot] {};
\path(1.87, 1.81) node [dot] {};
\path(2.92, 1.97) node [dot] {};
\path(3.98, 2.06) node [dot] {};
\path(5.02, 1.97) node [dot] {};
\path(6.04, 1.95) node [dot] {};
\path(7.02, 1.98) node [dot] {};
\path(8.00, 1.90) node [dot] {};
\path(-0.08, 2.86) node [dot] {};
\path(1.00, 2.98) node [dot] {};
\path(1.97, 3.03) node [dot] {};
\path(3.10, 2.94) node [dot] {};
\path(3.98, 2.93) node [dot] {};
\path(4.96, 2.93) node [dot] {};
\path(5.88, 2.81) node [dot] {};
\path(7.01, 3.03) node [dot] {};
\path(7.96, 2.90) node [dot] {};
\path(0.20, 4.16) node [dot] {};
\path(0.84, 4.05) node [dot] {};
\path(1.90, 3.88) node [dot] {};
\path(3.01, 3.96) node [dot] {};
\path(3.96, 3.91) node [dot] {};
\path(5.09, 4.00) node [dot] {};
\path(5.97, 3.93) node [dot] {};
\path(6.89, 4.00) node [dot] {};
\path(7.88, 3.99) node [dot] {};
\path(-0.21, 5.10) node [dot] {};
\path(1.02, 5.05) node [dot] {};
\path(2.06, 5.22) node [dot] {};
\path(3.21, 5.06) node [dot] {};
\path(4.16, 4.82) node [dot] {};
\path(5.11, 5.00) node [dot] {};
\path(6.06, 4.99) node [dot] {};
\path(6.95, 4.85) node [dot] {};
\path(8.05, 5.05) node [dot] {};
\path(-0.09, 6.01) node [dot] {};
\path(1.05, 6.04) node [dot] {};
\path(1.89, 6.10) node [dot] {};
\path(2.94, 5.93) node [dot] {};
\path(4.15, 6.01) node [dot] {};
\path(4.95, 5.94) node [dot] {};
\path(5.79, 5.94) node [dot] {};
\path(7.03, 5.90) node [dot] {};
\path(7.89, 5.98) node [dot] {};
\path(0.07, 7.13) node [dot] {};
\path(1.08, 6.92) node [dot] {};
\path(1.95, 7.10) node [dot] {};
\path(2.97, 7.11) node [dot] {};
\path(4.06, 6.83) node [dot] {};
\path(5.06, 6.72) node [dot] {};
\path(6.10, 7.05) node [dot] {};
\path(6.93, 7.01) node [dot] {};
\path(8.06, 6.84) node [dot] {};
\path(0.02, 8.12) node [dot] {};
\path(1.11, 8.10) node [dot] {};
\path(1.92, 7.99) node [dot] {};
\path(3.08, 7.96) node [dot] {};
\path(3.93, 8.26) node [dot] {};
\path(5.13, 8.05) node [dot] {};
\path(6.03, 8.21) node [dot] {};
\path(7.00, 7.89) node [dot] {};
\path(7.99, 8.11) node [dot] {};
\path(0.12, 10.08) node [dot] {};
\path(1.00, 9.88) node [dot] {};
\path(2.02, 10.02) node [dot] {};
\path(2.84, 10.05) node [dot] {};
\path(3.87, 9.80) node [dot] {};
\path(5.01, 10.04) node [dot] {};
\path(6.01, 9.82) node [dot] {};
\path(6.99, 10.09) node [dot] {};
\path(7.98, 10.04) node [dot] {};
\path(0.05, 10.95) node [dot] {};
\path(0.98, 11.03) node [dot] {};
\path(1.94, 10.78) node [dot] {};
\path(3.05, 10.93) node [dot] {};
\path(4.07, 11.00) node [dot] {};
\path(5.08, 11.07) node [dot] {};
\path(5.96, 11.19) node [dot] {};
\path(7.06, 10.98) node [dot] {};
\path(8.02, 10.89) node [dot] {};
\path(-0.04, 12.08) node [dot] {};
\path(0.83, 11.91) node [dot] {};
\path(1.88, 11.94) node [dot] {};
\path(2.99, 12.14) node [dot] {};
\path(4.19, 12.08) node [dot] {};
\path(5.07, 11.82) node [dot] {};
\path(5.83, 12.09) node [dot] {};
\path(7.08, 12.16) node [dot] {};
\path(8.00, 12.18) node [dot] {};
\path(-0.05, 12.79) node [dot] {};
\path(0.92, 13.16) node [dot] {};
\path(1.91, 13.04) node [dot] {};
\path(3.08, 13.03) node [dot] {};
\path(4.14, 12.97) node [dot] {};
\path(5.14, 13.04) node [dot] {};
\path(6.07, 13.07) node [dot] {};
\path(7.18, 12.98) node [dot] {};
\path(8.11, 12.97) node [dot] {};
\path(0.22, 13.92) node [dot] {};
\path(0.95, 13.97) node [dot] {};
\path(1.96, 14.15) node [dot] {};
\path(2.93, 13.89) node [dot] {};
\path(3.92, 14.03) node [dot] {};
\path(4.96, 13.88) node [dot] {};
\path(5.83, 13.84) node [dot] {};
\path(6.99, 13.98) node [dot] {};
\path(7.94, 14.06) node [dot] {};
\path(-0.06, 14.98) node [dot] {};
\path(0.99, 14.87) node [dot] {};
\path(2.10, 14.79) node [dot] {};
\path(3.18, 15.03) node [dot] {};
\path(4.07, 15.09) node [dot] {};
\path(4.97, 14.90) node [dot] {};
\path(5.81, 15.02) node [dot] {};
\path(7.08, 14.94) node [dot] {};
\path(8.04, 14.90) node [dot] {};
\path(-0.04, 16.03) node [dot] {};
\path(1.13, 16.10) node [dot] {};
\path(1.95, 16.10) node [dot] {};
\path(3.05, 15.98) node [dot] {};
\path(4.06, 16.08) node [dot] {};
\path(5.21, 16.00) node [dot] {};
\path(6.08, 16.10) node [dot] {};
\path(7.01, 16.15) node [dot] {};
\path(7.99, 15.93) node [dot] {};
\path(-0.13, 17.00) node [dot] {};
\path(0.99, 17.08) node [dot] {};
\path(2.06, 16.85) node [dot] {};
\path(2.94, 17.03) node [dot] {};
\path(4.18, 17.03) node [dot] {};
\path(5.02, 16.88) node [dot] {};
\path(6.04, 16.95) node [dot] {};
\path(7.10, 17.07) node [dot] {};
\path(8.12, 17.14) node [dot] {};
\path(-0.02, 17.96) node [dot] {};
\path(1.14, 17.90) node [dot] {};
\path(1.91, 18.05) node [dot] {};
\path(2.79, 17.89) node [dot] {};
\path(4.25, 18.03) node [dot] {};
\path(4.86, 18.03) node [dot] {};
\path(5.94, 17.93) node [dot] {};
\path(6.86, 17.77) node [dot] {};
\path(7.91, 18.04) node [dot] {};
\path(9.98, -0.12) node [dot] {};
\path(11.04, 0.12) node [dot] {};
\path(11.86, 0.05) node [dot] {};
\path(13.09, -0.09) node [dot] {};
\path(14.08, 0.15) node [dot] {};
\path(15.16, -0.04) node [dot] {};
\path(15.75, 0.24) node [dot] {};
\path(16.95, -0.02) node [dot] {};
\path(17.99, 0.11) node [dot] {};
\path(10.05, 0.98) node [dot] {};
\path(10.91, 0.99) node [dot] {};
\path(12.01, 0.86) node [dot] {};
\path(13.05, 1.00) node [dot] {};
\path(14.19, 0.81) node [dot] {};
\path(14.92, 0.94) node [dot] {};
\path(16.11, 1.05) node [dot] {};
\path(16.89, 0.95) node [dot] {};
\path(18.00, 0.86) node [dot] {};
\path(10.20, 1.99) node [dot] {};
\path(10.98, 2.08) node [dot] {};
\path(11.86, 1.97) node [dot] {};
\path(12.99, 2.01) node [dot] {};
\path(13.90, 2.04) node [dot] {};
\path(15.18, 1.90) node [dot] {};
\path(16.16, 2.11) node [dot] {};
\path(16.94, 1.94) node [dot] {};
\path(18.01, 1.95) node [dot] {};
\path(9.90, 3.04) node [dot] {};
\path(11.03, 3.19) node [dot] {};
\path(11.87, 3.20) node [dot] {};
\path(12.95, 3.12) node [dot] {};
\path(13.83, 2.79) node [dot] {};
\path(14.93, 3.21) node [dot] {};
\path(16.13, 3.01) node [dot] {};
\path(17.13, 2.84) node [dot] {};
\path(18.27, 3.21) node [dot] {};
\path(9.88, 4.11) node [dot] {};
\path(10.86, 3.88) node [dot] {};
\path(12.16, 3.92) node [dot] {};
\path(13.13, 4.01) node [dot] {};
\path(13.97, 4.18) node [dot] {};
\path(15.19, 3.88) node [dot] {};
\path(16.05, 4.09) node [dot] {};
\path(17.19, 3.88) node [dot] {};
\path(18.02, 3.94) node [dot] {};
\path(9.96, 4.93) node [dot] {};
\path(10.95, 5.13) node [dot] {};
\path(12.11, 5.11) node [dot] {};
\path(13.15, 4.90) node [dot] {};
\path(14.12, 4.98) node [dot] {};
\path(14.88, 4.99) node [dot] {};
\path(15.81, 4.95) node [dot] {};
\path(16.93, 4.98) node [dot] {};
\path(17.99, 4.91) node [dot] {};
\path(10.26, 6.03) node [dot] {};
\path(10.91, 6.00) node [dot] {};
\path(11.98, 6.09) node [dot] {};
\path(12.95, 6.03) node [dot] {};
\path(13.85, 5.81) node [dot] {};
\path(15.02, 5.97) node [dot] {};
\path(15.82, 5.95) node [dot] {};
\path(17.01, 6.13) node [dot] {};
\path(18.01, 6.07) node [dot] {};
\path(10.27, 7.06) node [dot] {};
\path(10.97, 6.91) node [dot] {};
\path(12.05, 7.04) node [dot] {};
\path(12.97, 6.91) node [dot] {};
\path(14.03, 6.96) node [dot] {};
\path(15.21, 7.05) node [dot] {};
\path(15.92, 7.01) node [dot] {};
\path(17.10, 6.90) node [dot] {};
\path(18.03, 6.98) node [dot] {};
\path(10.01, 8.00) node [dot] {};
\path(10.98, 8.06) node [dot] {};
\path(12.16, 8.24) node [dot] {};
\path(13.10, 7.92) node [dot] {};
\path(14.10, 7.93) node [dot] {};
\path(15.03, 8.04) node [dot] {};
\path(16.05, 8.02) node [dot] {};
\path(16.98, 8.03) node [dot] {};
\path(18.02, 7.94) node [dot] {};
\path(10.12, 9.99) node [dot] {};
\path(11.13, 9.84) node [dot] {};
\path(11.98, 10.07) node [dot] {};
\path(12.90, 10.07) node [dot] {};
\path(14.26, 9.79) node [dot] {};
\path(15.13, 9.98) node [dot] {};
\path(16.02, 10.06) node [dot] {};
\path(16.93, 10.11) node [dot] {};
\path(17.88, 10.15) node [dot] {};
\path(10.24, 11.05) node [dot] {};
\path(11.11, 10.85) node [dot] {};
\path(12.00, 11.05) node [dot] {};
\path(12.95, 11.07) node [dot] {};
\path(13.99, 10.85) node [dot] {};
\path(15.03, 11.11) node [dot] {};
\path(15.87, 10.99) node [dot] {};
\path(17.03, 10.97) node [dot] {};
\path(18.12, 10.98) node [dot] {};
\path(10.12, 12.04) node [dot] {};
\path(11.10, 11.93) node [dot] {};
\path(12.00, 11.96) node [dot] {};
\path(12.98, 11.89) node [dot] {};
\path(13.87, 12.15) node [dot] {};
\path(14.92, 11.93) node [dot] {};
\path(15.91, 12.01) node [dot] {};
\path(16.77, 12.02) node [dot] {};
\path(17.96, 11.97) node [dot] {};
\path(10.01, 13.00) node [dot] {};
\path(11.13, 12.86) node [dot] {};
\path(12.20, 13.03) node [dot] {};
\path(12.96, 12.96) node [dot] {};
\path(13.88, 12.93) node [dot] {};
\path(14.80, 12.81) node [dot] {};
\path(16.12, 13.11) node [dot] {};
\path(17.12, 12.76) node [dot] {};
\path(18.21, 13.16) node [dot] {};
\path(9.98, 14.21) node [dot] {};
\path(10.98, 13.88) node [dot] {};
\path(11.92, 14.01) node [dot] {};
\path(12.82, 14.15) node [dot] {};
\path(13.96, 14.00) node [dot] {};
\path(14.91, 14.04) node [dot] {};
\path(15.82, 13.86) node [dot] {};
\path(17.18, 14.08) node [dot] {};
\path(17.98, 14.09) node [dot] {};
\path(9.88, 15.14) node [dot] {};
\path(10.91, 15.23) node [dot] {};
\path(12.10, 15.10) node [dot] {};
\path(12.94, 15.06) node [dot] {};
\path(14.03, 14.80) node [dot] {};
\path(14.77, 14.98) node [dot] {};
\path(15.87, 15.00) node [dot] {};
\path(17.02, 15.00) node [dot] {};
\path(18.00, 14.96) node [dot] {};
\path(9.89, 16.20) node [dot] {};
\path(10.87, 16.02) node [dot] {};
\path(12.01, 15.98) node [dot] {};
\path(13.12, 16.05) node [dot] {};
\path(13.90, 16.14) node [dot] {};
\path(15.12, 16.19) node [dot] {};
\path(16.01, 16.14) node [dot] {};
\path(16.98, 16.11) node [dot] {};
\path(17.99, 16.19) node [dot] {};
\path(10.07, 16.82) node [dot] {};
\path(11.02, 16.99) node [dot] {};
\path(12.09, 17.18) node [dot] {};
\path(12.98, 17.28) node [dot] {};
\path(14.02, 16.94) node [dot] {};
\path(14.99, 16.92) node [dot] {};
\path(15.79, 16.96) node [dot] {};
\path(17.12, 17.08) node [dot] {};
\path(17.93, 17.04) node [dot] {};
\path(10.03, 18.13) node [dot] {};
\path(10.99, 17.90) node [dot] {};
\path(12.17, 18.04) node [dot] {};
\path(13.20, 18.05) node [dot] {};
\path(14.01, 17.98) node [dot] {};
\path(14.97, 18.15) node [dot] {};
\path(16.01, 18.15) node [dot] {};
\path(16.82, 18.12) node [dot] {};
\path(18.07, 17.94) node [dot] {};
\path(22.95, 0.97) node [dot] {};
\path(24.91, 0.87) node [dot] {};
\path(27.09, 0.90) node [dot] {};
\path(29.02, 1.00) node [dot] {};
\path(31.08, 1.12) node [dot] {};
\path(33.01, 0.97) node [dot] {};
\path(34.87, 1.04) node [dot] {};
\path(37.18, 1.07) node [dot] {};
\path(38.90, 0.85) node [dot] {};
\path(23.10, 2.88) node [dot] {};
\path(25.05, 2.95) node [dot] {};
\path(27.11, 3.04) node [dot] {};
\path(28.96, 2.73) node [dot] {};
\path(30.97, 2.99) node [dot] {};
\path(32.91, 3.05) node [dot] {};
\path(35.03, 3.11) node [dot] {};
\path(36.91, 2.92) node [dot] {};
\path(39.08, 2.98) node [dot] {};
\path(23.12, 4.90) node [dot] {};
\path(25.01, 4.86) node [dot] {};
\path(26.77, 5.04) node [dot] {};
\path(29.22, 5.04) node [dot] {};
\path(31.13, 5.04) node [dot] {};
\path(33.06, 5.01) node [dot] {};
\path(35.04, 4.97) node [dot] {};
\path(37.10, 4.93) node [dot] {};
\path(38.90, 4.85) node [dot] {};
\path(22.98, 7.07) node [dot] {};
\path(24.87, 7.01) node [dot] {};
\path(26.96, 6.95) node [dot] {};
\path(29.08, 6.92) node [dot] {};
\path(31.10, 7.13) node [dot] {};
\path(32.94, 6.93) node [dot] {};
\path(35.02, 7.02) node [dot] {};
\path(36.91, 7.05) node [dot] {};
\path(38.76, 7.11) node [dot] {};
\path(22.96, 9.03) node [dot] {};
\path(24.88, 8.97) node [dot] {};
\path(26.96, 9.11) node [dot] {};
\path(29.02, 9.14) node [dot] {};
\path(31.10, 8.84) node [dot] {};
\path(32.84, 8.96) node [dot] {};
\path(35.09, 8.90) node [dot] {};
\path(36.97, 9.10) node [dot] {};
\path(38.92, 9.10) node [dot] {};
\path(22.97, 11.11) node [dot] {};
\path(24.92, 10.97) node [dot] {};
\path(27.05, 11.06) node [dot] {};
\path(29.16, 11.00) node [dot] {};
\path(30.99, 10.86) node [dot] {};
\path(32.97, 10.91) node [dot] {};
\path(34.93, 11.01) node [dot] {};
\path(37.00, 11.08) node [dot] {};
\path(39.09, 11.08) node [dot] {};
\path(23.00, 12.98) node [dot] {};
\path(24.96, 13.05) node [dot] {};
\path(27.07, 13.13) node [dot] {};
\path(28.99, 12.87) node [dot] {};
\path(30.95, 12.86) node [dot] {};
\path(33.24, 13.05) node [dot] {};
\path(35.03, 12.95) node [dot] {};
\path(37.07, 12.87) node [dot] {};
\path(39.06, 13.11) node [dot] {};
\path(23.06, 15.12) node [dot] {};
\path(24.96, 14.98) node [dot] {};
\path(27.25, 14.97) node [dot] {};
\path(29.04, 14.90) node [dot] {};
\path(31.00, 14.99) node [dot] {};
\path(33.13, 15.05) node [dot] {};
\path(35.12, 15.06) node [dot] {};
\path(36.96, 14.97) node [dot] {};
\path(39.05, 15.02) node [dot] {};
\path(22.96, 16.94) node [dot] {};
\path(24.94, 16.93) node [dot] {};
\path(27.02, 16.74) node [dot] {};
\path(29.05, 17.01) node [dot] {};
\path(31.10, 17.05) node [dot] {};
\path(32.92, 16.91) node [dot] {};
\path(35.21, 16.91) node [dot] {};
\path(37.10, 17.05) node [dot] {};
\path(39.17, 16.96) node [dot] {};

\end{tikzpicture}}


==> figures/scaling-cover-02.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.09}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue, 
                   anchor = center,
                   minimum height = 0.55*\unit, 
                   minimum width  = 0.55*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

   % Cover first cluster
    \path (9,9) node [draw, fill = pennblue!30, rectangle, rounded corners, opacity = 1, 
                      minimum width  = 20*\unit, 
                      minimum height = 20*\unit] (Cleft) {}
       ++ (6,12) node [right] {$C_1$}; 
   % Cover second cluster
    \path (31,9) node [draw, fill = pennblue!30, rectangle, rounded corners, opacity = 1, 
                      minimum width  = 18*\unit, 
                      minimum height = 18*\unit] (Cleft) {}
       ++ (-9,11) node [right] {$C_2$};   


	% Set of points
\path(0.08, -0.01) node [dot] {};
\path(0.97, 0.05) node [dot] {};
\path(2.15, 0.05) node [dot] {};
\path(3.02, -0.01) node [dot] {};
\path(3.80, -0.01) node [dot] {};
\path(4.89, 0.05) node [dot] {};
\path(5.98, -0.07) node [dot] {};
\path(7.08, -0.17) node [dot] {};
\path(8.05, 0.03) node [dot] {};
\path(-0.12, 1.06) node [dot] {};
\path(1.06, 0.96) node [dot] {};
\path(1.94, 1.06) node [dot] {};
\path(2.87, 1.00) node [dot] {};
\path(4.17, 1.05) node [dot] {};
\path(5.17, 0.94) node [dot] {};
\path(5.99, 1.02) node [dot] {};
\path(6.94, 0.87) node [dot] {};
\path(8.12, 1.00) node [dot] {};
\path(0.08, 2.11) node [dot] {};
\path(0.80, 1.96) node [dot] {};
\path(1.87, 1.81) node [dot] {};
\path(2.92, 1.97) node [dot] {};
\path(3.98, 2.06) node [dot] {};
\path(5.02, 1.97) node [dot] {};
\path(6.04, 1.95) node [dot] {};
\path(7.02, 1.98) node [dot] {};
\path(8.00, 1.90) node [dot] {};
\path(-0.08, 2.86) node [dot] {};
\path(1.00, 2.98) node [dot] {};
\path(1.97, 3.03) node [dot] {};
\path(3.10, 2.94) node [dot] {};
\path(3.98, 2.93) node [dot] {};
\path(4.96, 2.93) node [dot] {};
\path(5.88, 2.81) node [dot] {};
\path(7.01, 3.03) node [dot] {};
\path(7.96, 2.90) node [dot] {};
\path(0.20, 4.16) node [dot] {};
\path(0.84, 4.05) node [dot] {};
\path(1.90, 3.88) node [dot] {};
\path(3.01, 3.96) node [dot] {};
\path(3.96, 3.91) node [dot] {};
\path(5.09, 4.00) node [dot] {};
\path(5.97, 3.93) node [dot] {};
\path(6.89, 4.00) node [dot] {};
\path(7.88, 3.99) node [dot] {};
\path(-0.21, 5.10) node [dot] {};
\path(1.02, 5.05) node [dot] {};
\path(2.06, 5.22) node [dot] {};
\path(3.21, 5.06) node [dot] {};
\path(4.16, 4.82) node [dot] {};
\path(5.11, 5.00) node [dot] {};
\path(6.06, 4.99) node [dot] {};
\path(6.95, 4.85) node [dot] {};
\path(8.05, 5.05) node [dot] {};
\path(-0.09, 6.01) node [dot] {};
\path(1.05, 6.04) node [dot] {};
\path(1.89, 6.10) node [dot] {};
\path(2.94, 5.93) node [dot] {};
\path(4.15, 6.01) node [dot] {};
\path(4.95, 5.94) node [dot] {};
\path(5.79, 5.94) node [dot] {};
\path(7.03, 5.90) node [dot] {};
\path(7.89, 5.98) node [dot] {};
\path(0.07, 7.13) node [dot] {};
\path(1.08, 6.92) node [dot] {};
\path(1.95, 7.10) node [dot] {};
\path(2.97, 7.11) node [dot] {};
\path(4.06, 6.83) node [dot] {};
\path(5.06, 6.72) node [dot] {};
\path(6.10, 7.05) node [dot] {};
\path(6.93, 7.01) node [dot] {};
\path(8.06, 6.84) node [dot] {};
\path(0.02, 8.12) node [dot] {};
\path(1.11, 8.10) node [dot] {};
\path(1.92, 7.99) node [dot] {};
\path(3.08, 7.96) node [dot] {};
\path(3.93, 8.26) node [dot] {};
\path(5.13, 8.05) node [dot] {};
\path(6.03, 8.21) node [dot] {};
\path(7.00, 7.89) node [dot] {};
\path(7.99, 8.11) node [dot] {};
\path(0.12, 10.08) node [dot] {};
\path(1.00, 9.88) node [dot] {};
\path(2.02, 10.02) node [dot] {};
\path(2.84, 10.05) node [dot] {};
\path(3.87, 9.80) node [dot] {};
\path(5.01, 10.04) node [dot] {};
\path(6.01, 9.82) node [dot] {};
\path(6.99, 10.09) node [dot] {};
\path(7.98, 10.04) node [dot] {};
\path(0.05, 10.95) node [dot] {};
\path(0.98, 11.03) node [dot] {};
\path(1.94, 10.78) node [dot] {};
\path(3.05, 10.93) node [dot] {};
\path(4.07, 11.00) node [dot] {};
\path(5.08, 11.07) node [dot] {};
\path(5.96, 11.19) node [dot] {};
\path(7.06, 10.98) node [dot] {};
\path(8.02, 10.89) node [dot] {};
\path(-0.04, 12.08) node [dot] {};
\path(0.83, 11.91) node [dot] {};
\path(1.88, 11.94) node [dot] {};
\path(2.99, 12.14) node [dot] {};
\path(4.19, 12.08) node [dot] {};
\path(5.07, 11.82) node [dot] {};
\path(5.83, 12.09) node [dot] {};
\path(7.08, 12.16) node [dot] {};
\path(8.00, 12.18) node [dot] {};
\path(-0.05, 12.79) node [dot] {};
\path(0.92, 13.16) node [dot] {};
\path(1.91, 13.04) node [dot] {};
\path(3.08, 13.03) node [dot] {};
\path(4.14, 12.97) node [dot] {};
\path(5.14, 13.04) node [dot] {};
\path(6.07, 13.07) node [dot] {};
\path(7.18, 12.98) node [dot] {};
\path(8.11, 12.97) node [dot] {};
\path(0.22, 13.92) node [dot] {};
\path(0.95, 13.97) node [dot] {};
\path(1.96, 14.15) node [dot] {};
\path(2.93, 13.89) node [dot] {};
\path(3.92, 14.03) node [dot] {};
\path(4.96, 13.88) node [dot] {};
\path(5.83, 13.84) node [dot] {};
\path(6.99, 13.98) node [dot] {};
\path(7.94, 14.06) node [dot] {};
\path(-0.06, 14.98) node [dot] {};
\path(0.99, 14.87) node [dot] {};
\path(2.10, 14.79) node [dot] {};
\path(3.18, 15.03) node [dot] {};
\path(4.07, 15.09) node [dot] {};
\path(4.97, 14.90) node [dot] {};
\path(5.81, 15.02) node [dot] {};
\path(7.08, 14.94) node [dot] {};
\path(8.04, 14.90) node [dot] {};
\path(-0.04, 16.03) node [dot] {};
\path(1.13, 16.10) node [dot] {};
\path(1.95, 16.10) node [dot] {};
\path(3.05, 15.98) node [dot] {};
\path(4.06, 16.08) node [dot] {};
\path(5.21, 16.00) node [dot] {};
\path(6.08, 16.10) node [dot] {};
\path(7.01, 16.15) node [dot] {};
\path(7.99, 15.93) node [dot] {};
\path(-0.13, 17.00) node [dot] {};
\path(0.99, 17.08) node [dot] {};
\path(2.06, 16.85) node [dot] {};
\path(2.94, 17.03) node [dot] {};
\path(4.18, 17.03) node [dot] {};
\path(5.02, 16.88) node [dot] {};
\path(6.04, 16.95) node [dot] {};
\path(7.10, 17.07) node [dot] {};
\path(8.12, 17.14) node [dot] {};
\path(-0.02, 17.96) node [dot] {};
\path(1.14, 17.90) node [dot] {};
\path(1.91, 18.05) node [dot] {};
\path(2.79, 17.89) node [dot] {};
\path(4.25, 18.03) node [dot] {};
\path(4.86, 18.03) node [dot] {};
\path(5.94, 17.93) node [dot] {};
\path(6.86, 17.77) node [dot] {};
\path(7.91, 18.04) node [dot] {};
\path(9.98, -0.12) node [dot] {};
\path(11.04, 0.12) node [dot] {};
\path(11.86, 0.05) node [dot] {};
\path(13.09, -0.09) node [dot] {};
\path(14.08, 0.15) node [dot] {};
\path(15.16, -0.04) node [dot] {};
\path(15.75, 0.24) node [dot] {};
\path(16.95, -0.02) node [dot] {};
\path(17.99, 0.11) node [dot] {};
\path(10.05, 0.98) node [dot] {};
\path(10.91, 0.99) node [dot] {};
\path(12.01, 0.86) node [dot] {};
\path(13.05, 1.00) node [dot] {};
\path(14.19, 0.81) node [dot] {};
\path(14.92, 0.94) node [dot] {};
\path(16.11, 1.05) node [dot] {};
\path(16.89, 0.95) node [dot] {};
\path(18.00, 0.86) node [dot] {};
\path(10.20, 1.99) node [dot] {};
\path(10.98, 2.08) node [dot] {};
\path(11.86, 1.97) node [dot] {};
\path(12.99, 2.01) node [dot] {};
\path(13.90, 2.04) node [dot] {};
\path(15.18, 1.90) node [dot] {};
\path(16.16, 2.11) node [dot] {};
\path(16.94, 1.94) node [dot] {};
\path(18.01, 1.95) node [dot] {};
\path(9.90, 3.04) node [dot] {};
\path(11.03, 3.19) node [dot] {};
\path(11.87, 3.20) node [dot] {};
\path(12.95, 3.12) node [dot] {};
\path(13.83, 2.79) node [dot] {};
\path(14.93, 3.21) node [dot] {};
\path(16.13, 3.01) node [dot] {};
\path(17.13, 2.84) node [dot] {};
\path(18.27, 3.21) node [dot] {};
\path(9.88, 4.11) node [dot] {};
\path(10.86, 3.88) node [dot] {};
\path(12.16, 3.92) node [dot] {};
\path(13.13, 4.01) node [dot] {};
\path(13.97, 4.18) node [dot] {};
\path(15.19, 3.88) node [dot] {};
\path(16.05, 4.09) node [dot] {};
\path(17.19, 3.88) node [dot] {};
\path(18.02, 3.94) node [dot] {};
\path(9.96, 4.93) node [dot] {};
\path(10.95, 5.13) node [dot] {};
\path(12.11, 5.11) node [dot] {};
\path(13.15, 4.90) node [dot] {};
\path(14.12, 4.98) node [dot] {};
\path(14.88, 4.99) node [dot] {};
\path(15.81, 4.95) node [dot] {};
\path(16.93, 4.98) node [dot] {};
\path(17.99, 4.91) node [dot] {};
\path(10.26, 6.03) node [dot] {};
\path(10.91, 6.00) node [dot] {};
\path(11.98, 6.09) node [dot] {};
\path(12.95, 6.03) node [dot] {};
\path(13.85, 5.81) node [dot] {};
\path(15.02, 5.97) node [dot] {};
\path(15.82, 5.95) node [dot] {};
\path(17.01, 6.13) node [dot] {};
\path(18.01, 6.07) node [dot] {};
\path(10.27, 7.06) node [dot] {};
\path(10.97, 6.91) node [dot] {};
\path(12.05, 7.04) node [dot] {};
\path(12.97, 6.91) node [dot] {};
\path(14.03, 6.96) node [dot] {};
\path(15.21, 7.05) node [dot] {};
\path(15.92, 7.01) node [dot] {};
\path(17.10, 6.90) node [dot] {};
\path(18.03, 6.98) node [dot] {};
\path(10.01, 8.00) node [dot] {};
\path(10.98, 8.06) node [dot] {};
\path(12.16, 8.24) node [dot] {};
\path(13.10, 7.92) node [dot] {};
\path(14.10, 7.93) node [dot] {};
\path(15.03, 8.04) node [dot] {};
\path(16.05, 8.02) node [dot] {};
\path(16.98, 8.03) node [dot] {};
\path(18.02, 7.94) node [dot] {};
\path(10.12, 9.99) node [dot] {};
\path(11.13, 9.84) node [dot] {};
\path(11.98, 10.07) node [dot] {};
\path(12.90, 10.07) node [dot] {};
\path(14.26, 9.79) node [dot] {};
\path(15.13, 9.98) node [dot] {};
\path(16.02, 10.06) node [dot] {};
\path(16.93, 10.11) node [dot] {};
\path(17.88, 10.15) node [dot] {};
\path(10.24, 11.05) node [dot] {};
\path(11.11, 10.85) node [dot] {};
\path(12.00, 11.05) node [dot] {};
\path(12.95, 11.07) node [dot] {};
\path(13.99, 10.85) node [dot] {};
\path(15.03, 11.11) node [dot] {};
\path(15.87, 10.99) node [dot] {};
\path(17.03, 10.97) node [dot] {};
\path(18.12, 10.98) node [dot] {};
\path(10.12, 12.04) node [dot] {};
\path(11.10, 11.93) node [dot] {};
\path(12.00, 11.96) node [dot] {};
\path(12.98, 11.89) node [dot] {};
\path(13.87, 12.15) node [dot] {};
\path(14.92, 11.93) node [dot] {};
\path(15.91, 12.01) node [dot] {};
\path(16.77, 12.02) node [dot] {};
\path(17.96, 11.97) node [dot] {};
\path(10.01, 13.00) node [dot] {};
\path(11.13, 12.86) node [dot] {};
\path(12.20, 13.03) node [dot] {};
\path(12.96, 12.96) node [dot] {};
\path(13.88, 12.93) node [dot] {};
\path(14.80, 12.81) node [dot] {};
\path(16.12, 13.11) node [dot] {};
\path(17.12, 12.76) node [dot] {};
\path(18.21, 13.16) node [dot] {};
\path(9.98, 14.21) node [dot] {};
\path(10.98, 13.88) node [dot] {};
\path(11.92, 14.01) node [dot] {};
\path(12.82, 14.15) node [dot] {};
\path(13.96, 14.00) node [dot] {};
\path(14.91, 14.04) node [dot] {};
\path(15.82, 13.86) node [dot] {};
\path(17.18, 14.08) node [dot] {};
\path(17.98, 14.09) node [dot] {};
\path(9.88, 15.14) node [dot] {};
\path(10.91, 15.23) node [dot] {};
\path(12.10, 15.10) node [dot] {};
\path(12.94, 15.06) node [dot] {};
\path(14.03, 14.80) node [dot] {};
\path(14.77, 14.98) node [dot] {};
\path(15.87, 15.00) node [dot] {};
\path(17.02, 15.00) node [dot] {};
\path(18.00, 14.96) node [dot] {};
\path(9.89, 16.20) node [dot] {};
\path(10.87, 16.02) node [dot] {};
\path(12.01, 15.98) node [dot] {};
\path(13.12, 16.05) node [dot] {};
\path(13.90, 16.14) node [dot] {};
\path(15.12, 16.19) node [dot] {};
\path(16.01, 16.14) node [dot] {};
\path(16.98, 16.11) node [dot] {};
\path(17.99, 16.19) node [dot] {};
\path(10.07, 16.82) node [dot] {};
\path(11.02, 16.99) node [dot] {};
\path(12.09, 17.18) node [dot] {};
\path(12.98, 17.28) node [dot] {};
\path(14.02, 16.94) node [dot] {};
\path(14.99, 16.92) node [dot] {};
\path(15.79, 16.96) node [dot] {};
\path(17.12, 17.08) node [dot] {};
\path(17.93, 17.04) node [dot] {};
\path(10.03, 18.13) node [dot] {};
\path(10.99, 17.90) node [dot] {};
\path(12.17, 18.04) node [dot] {};
\path(13.20, 18.05) node [dot] {};
\path(14.01, 17.98) node [dot] {};
\path(14.97, 18.15) node [dot] {};
\path(16.01, 18.15) node [dot] {};
\path(16.82, 18.12) node [dot] {};
\path(18.07, 17.94) node [dot] {};
\path(22.95, 0.97) node [dot] {};
\path(24.91, 0.87) node [dot] {};
\path(27.09, 0.90) node [dot] {};
\path(29.02, 1.00) node [dot] {};
\path(31.08, 1.12) node [dot] {};
\path(33.01, 0.97) node [dot] {};
\path(34.87, 1.04) node [dot] {};
\path(37.18, 1.07) node [dot] {};
\path(38.90, 0.85) node [dot] {};
\path(23.10, 2.88) node [dot] {};
\path(25.05, 2.95) node [dot] {};
\path(27.11, 3.04) node [dot] {};
\path(28.96, 2.73) node [dot] {};
\path(30.97, 2.99) node [dot] {};
\path(32.91, 3.05) node [dot] {};
\path(35.03, 3.11) node [dot] {};
\path(36.91, 2.92) node [dot] {};
\path(39.08, 2.98) node [dot] {};
\path(23.12, 4.90) node [dot] {};
\path(25.01, 4.86) node [dot] {};
\path(26.77, 5.04) node [dot] {};
\path(29.22, 5.04) node [dot] {};
\path(31.13, 5.04) node [dot] {};
\path(33.06, 5.01) node [dot] {};
\path(35.04, 4.97) node [dot] {};
\path(37.10, 4.93) node [dot] {};
\path(38.90, 4.85) node [dot] {};
\path(22.98, 7.07) node [dot] {};
\path(24.87, 7.01) node [dot] {};
\path(26.96, 6.95) node [dot] {};
\path(29.08, 6.92) node [dot] {};
\path(31.10, 7.13) node [dot] {};
\path(32.94, 6.93) node [dot] {};
\path(35.02, 7.02) node [dot] {};
\path(36.91, 7.05) node [dot] {};
\path(38.76, 7.11) node [dot] {};
\path(22.96, 9.03) node [dot] {};
\path(24.88, 8.97) node [dot] {};
\path(26.96, 9.11) node [dot] {};
\path(29.02, 9.14) node [dot] {};
\path(31.10, 8.84) node [dot] {};
\path(32.84, 8.96) node [dot] {};
\path(35.09, 8.90) node [dot] {};
\path(36.97, 9.10) node [dot] {};
\path(38.92, 9.10) node [dot] {};
\path(22.97, 11.11) node [dot] {};
\path(24.92, 10.97) node [dot] {};
\path(27.05, 11.06) node [dot] {};
\path(29.16, 11.00) node [dot] {};
\path(30.99, 10.86) node [dot] {};
\path(32.97, 10.91) node [dot] {};
\path(34.93, 11.01) node [dot] {};
\path(37.00, 11.08) node [dot] {};
\path(39.09, 11.08) node [dot] {};
\path(23.00, 12.98) node [dot] {};
\path(24.96, 13.05) node [dot] {};
\path(27.07, 13.13) node [dot] {};
\path(28.99, 12.87) node [dot] {};
\path(30.95, 12.86) node [dot] {};
\path(33.24, 13.05) node [dot] {};
\path(35.03, 12.95) node [dot] {};
\path(37.07, 12.87) node [dot] {};
\path(39.06, 13.11) node [dot] {};
\path(23.06, 15.12) node [dot] {};
\path(24.96, 14.98) node [dot] {};
\path(27.25, 14.97) node [dot] {};
\path(29.04, 14.90) node [dot] {};
\path(31.00, 14.99) node [dot] {};
\path(33.13, 15.05) node [dot] {};
\path(35.12, 15.06) node [dot] {};
\path(36.96, 14.97) node [dot] {};
\path(39.05, 15.02) node [dot] {};
\path(22.96, 16.94) node [dot] {};
\path(24.94, 16.93) node [dot] {};
\path(27.02, 16.74) node [dot] {};
\path(29.05, 17.01) node [dot] {};
\path(31.10, 17.05) node [dot] {};
\path(32.92, 16.91) node [dot] {};
\path(35.21, 16.91) node [dot] {};
\path(37.10, 17.05) node [dot] {};
\path(39.17, 16.96) node [dot] {};

\end{tikzpicture}}


==> figures/synthetic.tex <==
%!TEX root = ../cut-metrics.tex

\def \thisplotscale {0.75}
\def \unit {\thisplotscale cm}
\pgfmathsetmacro{\imgsizeunit}{6*\thisplotscale}
\def \imgsize {\imgsizeunit cm}
\pgfmathsetmacro{\xdisplaceunit}{7.5*\thisplotscale}
\def \xdisplace {\xdisplaceunit cm}
\pgfmathsetmacro{\ydisplaceunit}{-4.7*\thisplotscale}
\def \ydisplace {\ydisplaceunit cm}

\def \captionplace {2.2}

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

\draw (0,0) node {\input{figures/two_clouds-nodes}} ++ (0,-\captionplace) node {(a) Two Clouds (covers for $\delta=1.11$)};

\draw (0,\ydisplace) node {\includegraphics[width=\imgsize]{two_clouds-ol}} ++ (0,-\captionplace) node {(d) Two Clouds: overlap function};

%\draw (0.7*\xdisplace,0) node {\input{figures/scaling-cover-01}} ++ (0,-\captionplace) node {(b$_{1}$)} ++ (3,0) node {Multiple Resolution: points and covers};

%\draw (1.3*\xdisplace,0.1 cm) node {\input{figures/scaling-cover-02}} ++ (0,-\captionplace-0.1) node {(b$_{2}$)};

\draw (\xdisplace,0) node {\input{figures/scaling-cover-01}} ++ (0,-\captionplace) node {(b) Multiple Resolution (covers for $\delta=1.11$)};

\draw (\xdisplace,\ydisplace) node {\includegraphics[width=\imgsize]{scaling-ol}} ++ (0,-\captionplace) node {(e) Multiple Resolution: overlap function};

\draw (2*\xdisplace,0) node {\input{figures/dumbbell-cover}} ++ (0,-\captionplace) node {(c) Dumbbell (covers for $\delta=2.17$)};

\draw (2*\xdisplace,\ydisplace) node {\includegraphics[width=\imgsize]{dumbbell-ol}} ++ (0,-\captionplace) node {(f) Dumbbell: overlap function};

\end{tikzpicture}}


==> figures/two_clouds-nodes.tex <==
%!TEX root = ../cut-metrics.tex


\def \thisplotscale {0.12}
\def \unit {\thisplotscale cm}

\tikzstyle{dot} = [ellipse, 
                   inner sep=0pt, 
                   fill=pennblue, 
                   anchor = center,
                   minimum height = 0.65*\unit, 
                   minimum width  = 0.65*\unit]

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y=1*\unit, font=\footnotesize]

   % Cover left cluster
    \path (5,0) node [draw, fill = pennblue!30, rectangle, rounded corners, opacity = 1, 
                      minimum width  = 13*\unit, 
                      minimum height = 13*\unit] (Cleft) {}
       ++ (9,8.5) node [left] {$C_1$}; 
   % Cover right cluster
    \path (27,0) node [draw, fill = pennblue!30, rectangle, rounded corners, opacity = 1, 
                      minimum width  = 13*\unit, 
                      minimum height = 13*\unit] (Cright) {}
       ++ ( -9,8.5) node [right] {$C_2$};                       

	% Set of points
\path(-0.01, 5.01) node [dot] {};
\path(1.15, 4.95) node [dot] {};
\path(2.12, 4.96) node [dot] {};
\path(3.23, 5.05) node [dot] {};
\path(4.03, 5.03) node [dot] {};
\path(4.95, 4.80) node [dot] {};
\path(5.92, 4.89) node [dot] {};
\path(6.91, 4.91) node [dot] {};
\path(7.96, 4.94) node [dot] {};
\path(9.04, 4.97) node [dot] {};
\path(10.02, 4.98) node [dot] {};
\path(-0.23, 4.02) node [dot] {};
\path(1.01, 3.91) node [dot] {};
\path(1.93, 3.89) node [dot] {};
\path(3.01, 3.99) node [dot] {};
\path(3.98, 3.96) node [dot] {};
\path(5.23, 3.92) node [dot] {};
\path(5.96, 3.94) node [dot] {};
\path(6.87, 4.08) node [dot] {};
\path(8.07, 4.06) node [dot] {};
\path(9.05, 3.84) node [dot] {};
\path(9.99, 4.09) node [dot] {};
\path(0.07, 3.15) node [dot] {};
\path(0.93, 3.20) node [dot] {};
\path(1.90, 3.04) node [dot] {};
\path(3.27, 2.75) node [dot] {};
\path(3.91, 2.91) node [dot] {};
\path(4.89, 3.07) node [dot] {};
\path(5.83, 3.00) node [dot] {};
\path(6.98, 3.09) node [dot] {};
\path(7.98, 3.23) node [dot] {};
\path(9.02, 3.16) node [dot] {};
\path(10.00, 2.90) node [dot] {};
\path(-0.12, 1.87) node [dot] {};
\path(1.10, 2.01) node [dot] {};
\path(1.82, 2.08) node [dot] {};
\path(2.99, 2.02) node [dot] {};
\path(3.82, 1.88) node [dot] {};
\path(4.99, 1.94) node [dot] {};
\path(6.04, 1.93) node [dot] {};
\path(7.01, 1.95) node [dot] {};
\path(7.94, 2.16) node [dot] {};
\path(8.98, 2.11) node [dot] {};
\path(10.05, 1.88) node [dot] {};
\path(0.07, 0.84) node [dot] {};
\path(0.97, 1.21) node [dot] {};
\path(2.06, 0.89) node [dot] {};
\path(3.06, 1.02) node [dot] {};
\path(3.89, 0.90) node [dot] {};
\path(5.03, 1.04) node [dot] {};
\path(5.98, 0.87) node [dot] {};
\path(7.03, 0.91) node [dot] {};
\path(7.94, 0.88) node [dot] {};
\path(9.14, 0.94) node [dot] {};
\path(10.01, 1.03) node [dot] {};
\path(0.16, -0.08) node [dot] {};
\path(1.07, -0.09) node [dot] {};
\path(1.99, -0.16) node [dot] {};
\path(2.96, 0.02) node [dot] {};
\path(4.05, -0.12) node [dot] {};
\path(5.08, -0.07) node [dot] {};
\path(5.79, 0.08) node [dot] {};
\path(6.91, 0.05) node [dot] {};
\path(8.13, -0.05) node [dot] {};
\path(9.08, -0.13) node [dot] {};
\path(10.03, -0.07) node [dot] {};
\path(-0.17, -0.99) node [dot] {};
\path(0.94, -0.98) node [dot] {};
\path(1.96, -0.86) node [dot] {};
\path(3.00, -0.98) node [dot] {};
\path(4.05, -1.15) node [dot] {};
\path(4.99, -0.90) node [dot] {};
\path(6.00, -0.98) node [dot] {};
\path(6.93, -0.84) node [dot] {};
\path(7.95, -1.15) node [dot] {};
\path(8.99, -1.25) node [dot] {};
\path(10.03, -0.96) node [dot] {};
\path(-0.18, -2.11) node [dot] {};
\path(1.01, -1.99) node [dot] {};
\path(1.85, -1.86) node [dot] {};
\path(2.90, -2.14) node [dot] {};
\path(4.02, -2.12) node [dot] {};
\path(4.99, -2.18) node [dot] {};
\path(6.01, -2.02) node [dot] {};
\path(7.07, -1.96) node [dot] {};
\path(7.97, -1.91) node [dot] {};
\path(9.13, -2.05) node [dot] {};
\path(9.98, -2.12) node [dot] {};
\path(-0.09, -2.73) node [dot] {};
\path(0.93, -3.13) node [dot] {};
\path(1.98, -3.11) node [dot] {};
\path(3.18, -3.12) node [dot] {};
\path(4.06, -2.97) node [dot] {};
\path(5.23, -3.05) node [dot] {};
\path(6.02, -2.92) node [dot] {};
\path(6.83, -2.99) node [dot] {};
\path(8.07, -2.91) node [dot] {};
\path(9.07, -3.13) node [dot] {};
\path(9.95, -3.07) node [dot] {};
\path(-0.05, -4.05) node [dot] {};
\path(1.24, -4.19) node [dot] {};
\path(2.07, -3.89) node [dot] {};
\path(2.96, -3.99) node [dot] {};
\path(3.92, -3.93) node [dot] {};
\path(4.93, -4.03) node [dot] {};
\path(6.00, -3.99) node [dot] {};
\path(7.11, -4.01) node [dot] {};
\path(8.05, -4.03) node [dot] {};
\path(8.99, -3.93) node [dot] {};
\path(10.03, -4.01) node [dot] {};
\path(0.10, -4.95) node [dot] {};
\path(1.12, -4.86) node [dot] {};
\path(2.07, -4.81) node [dot] {};
\path(3.17, -5.07) node [dot] {};
\path(3.96, -4.84) node [dot] {};
\path(4.95, -5.08) node [dot] {};
\path(6.01, -4.99) node [dot] {};
\path(6.92, -5.08) node [dot] {};
\path(8.01, -5.04) node [dot] {};
\path(8.85, -4.93) node [dot] {};
\path(10.20, -4.92) node [dot] {};
\path(22.13, 4.80) node [dot] {};
\path(22.98, 4.93) node [dot] {};
\path(24.07, 5.11) node [dot] {};
\path(25.13, 4.86) node [dot] {};
\path(25.99, 5.01) node [dot] {};
\path(26.91, 4.96) node [dot] {};
\path(27.96, 5.00) node [dot] {};
\path(29.10, 5.09) node [dot] {};
\path(29.95, 4.99) node [dot] {};
\path(31.10, 5.00) node [dot] {};
\path(31.88, 4.87) node [dot] {};
\path(21.86, 3.89) node [dot] {};
\path(23.12, 4.16) node [dot] {};
\path(24.15, 3.85) node [dot] {};
\path(25.15, 3.95) node [dot] {};
\path(26.05, 4.03) node [dot] {};
\path(27.30, 3.98) node [dot] {};
\path(28.00, 4.11) node [dot] {};
\path(29.12, 3.94) node [dot] {};
\path(29.83, 3.97) node [dot] {};
\path(30.97, 3.95) node [dot] {};
\path(31.85, 3.91) node [dot] {};
\path(22.18, 2.86) node [dot] {};
\path(23.07, 3.06) node [dot] {};
\path(24.15, 3.06) node [dot] {};
\path(24.91, 2.88) node [dot] {};
\path(26.00, 2.90) node [dot] {};
\path(27.20, 2.96) node [dot] {};
\path(27.93, 2.81) node [dot] {};
\path(28.97, 2.96) node [dot] {};
\path(30.09, 3.02) node [dot] {};
\path(31.08, 2.79) node [dot] {};
\path(32.06, 2.93) node [dot] {};
\path(21.95, 2.04) node [dot] {};
\path(23.08, 1.89) node [dot] {};
\path(24.07, 1.95) node [dot] {};
\path(25.03, 2.05) node [dot] {};
\path(26.13, 2.07) node [dot] {};
\path(27.24, 2.09) node [dot] {};
\path(28.18, 1.98) node [dot] {};
\path(29.13, 1.95) node [dot] {};
\path(30.06, 1.99) node [dot] {};
\path(31.04, 1.96) node [dot] {};
\path(32.02, 2.01) node [dot] {};
\path(22.17, 0.83) node [dot] {};
\path(23.00, 0.85) node [dot] {};
\path(23.87, 0.93) node [dot] {};
\path(24.93, 1.29) node [dot] {};
\path(26.11, 0.99) node [dot] {};
\path(26.96, 1.03) node [dot] {};
\path(28.07, 1.03) node [dot] {};
\path(28.89, 1.06) node [dot] {};
\path(30.07, 1.03) node [dot] {};
\path(31.11, 1.03) node [dot] {};
\path(31.90, 1.11) node [dot] {};
\path(22.00, 0.01) node [dot] {};
\path(23.06, 0.16) node [dot] {};
\path(23.97, 0.02) node [dot] {};
\path(25.03, -0.11) node [dot] {};
\path(26.02, -0.06) node [dot] {};
\path(26.74, 0.04) node [dot] {};
\path(28.01, -0.23) node [dot] {};
\path(28.91, 0.18) node [dot] {};
\path(30.10, -0.04) node [dot] {};
\path(31.09, 0.11) node [dot] {};
\path(32.07, -0.07) node [dot] {};
\path(21.91, -1.10) node [dot] {};
\path(22.91, -0.96) node [dot] {};
\path(23.97, -1.12) node [dot] {};
\path(25.00, -0.91) node [dot] {};
\path(25.88, -1.09) node [dot] {};
\path(27.00, -1.08) node [dot] {};
\path(28.01, -0.93) node [dot] {};
\path(29.19, -0.72) node [dot] {};
\path(30.08, -0.91) node [dot] {};
\path(31.06, -1.19) node [dot] {};
\path(32.04, -0.98) node [dot] {};
\path(21.99, -2.00) node [dot] {};
\path(23.14, -1.89) node [dot] {};
\path(23.96, -1.93) node [dot] {};
\path(25.15, -2.09) node [dot] {};
\path(25.98, -2.14) node [dot] {};
\path(27.11, -1.87) node [dot] {};
\path(27.99, -1.67) node [dot] {};
\path(29.12, -1.95) node [dot] {};
\path(29.90, -2.10) node [dot] {};
\path(31.05, -2.06) node [dot] {};
\path(32.10, -1.98) node [dot] {};
\path(21.81, -3.03) node [dot] {};
\path(22.99, -2.98) node [dot] {};
\path(23.93, -2.96) node [dot] {};
\path(25.02, -2.88) node [dot] {};
\path(25.97, -3.01) node [dot] {};
\path(27.17, -2.93) node [dot] {};
\path(28.13, -3.04) node [dot] {};
\path(28.98, -3.11) node [dot] {};
\path(29.94, -2.94) node [dot] {};
\path(30.97, -2.78) node [dot] {};
\path(31.95, -2.80) node [dot] {};
\path(21.92, -4.07) node [dot] {};
\path(22.99, -4.07) node [dot] {};
\path(24.00, -4.01) node [dot] {};
\path(25.04, -3.89) node [dot] {};
\path(25.91, -4.18) node [dot] {};
\path(27.09, -4.07) node [dot] {};
\path(27.90, -4.09) node [dot] {};
\path(28.96, -4.02) node [dot] {};
\path(29.92, -3.98) node [dot] {};
\path(31.15, -4.17) node [dot] {};
\path(31.95, -3.95) node [dot] {};
\path(21.79, -5.05) node [dot] {};
\path(22.78, -4.98) node [dot] {};
\path(24.03, -4.85) node [dot] {};
\path(24.95, -4.97) node [dot] {};
\path(26.18, -5.07) node [dot] {};
\path(27.18, -4.93) node [dot] {};
\path(27.95, -5.06) node [dot] {};
\path(28.99, -5.14) node [dot] {};
\path(30.14, -5.04) node [dot] {};
\path(31.01, -4.93) node [dot] {};
\path(31.95, -4.87) node [dot] {};

\end{tikzpicture}}

